Approximations in description of depletion zones in nucleation kinetics

Different approximations to describe nucleation kinetics have been analyzed. Some new approximations for solution of diffusion problem are proposed. Error of the approximation with constant radius of an embryo is clarified. The theory is illustrated by numerical calculations.

==> (inline-0) <==
\begin{picture}(400,400)
\put(50,50){\line(0,1){300}}
\put(50,50){\line(0,1){300}}
\put(50,50){\line(1,0){300}}
\put(350,50){\line(0,1){300}}
\put(50,350){\line(1,0){300}}
\put(100.00000,300.00000){\special{em: moveto}}
\put(100.00000,300.00000){\special{em: lineto}}
\put(100.31299,300.00000){\special{em: lineto}}
\put(100.62598,300.00000){\special{em: lineto}}
\put(100.93897,300.00000){\special{em: lineto}}
\put(101.25196,300.00000){\special{em: lineto}}
\put(101.56495,300.00000){\special{em: lineto}}
\put(101.87793,300.00000){\special{em: lineto}}
\put(102.19092,300.00000){\special{em: lineto}}
\put(102.50391,300.00000){\special{em: lineto}}
\put(102.81690,300.00000){\special{em: lineto}}
\put(103.12989,300.00000){\special{em: lineto}}
\put(103.44288,300.00000){\special{em: lineto}}
\put(103.75587,300.00000){\special{em: lineto}}
\put(104.06886,300.00000){\special{em: lineto}}
\put(104.38185,300.00000){\special{em: lineto}}
\put(104.69484,300.00000){\special{em: lineto}}
\put(105.00782,300.00000){\special{em: lineto}}
\put(105.32081,300.00000){\special{em: lineto}}
\put(105.63380,300.00000){\special{em: lineto}}
\put(105.94679,300.00000){\special{em: lineto}}
\put(106.25978,300.00000){\special{em: lineto}}
\put(106.57277,300.00000){\special{em: lineto}}
\put(106.88576,300.00000){\special{em: lineto}}
\put(107.19875,300.00000){\special{em: lineto}}
\put(107.51174,300.00000){\special{em: lineto}}
\put(107.82473,300.00000){\special{em: lineto}}
\put(108.13772,300.00000){\special{em: lineto}}
\put(108.45070,300.00000){\special{em: lineto}}
\put(108.76369,300.00000){\special{em: lineto}}
\put(109.07668,300.00000){\special{em: lineto}}
\put(109.38967,300.00000){\special{em: lineto}}
\put(109.70266,300.00000){\special{em: lineto}}
\put(110.01565,300.00000){\special{em: lineto}}
\put(110.32864,300.00000){\special{em: lineto}}
\put(110.64163,300.00000){\special{em: lineto}}
\put(110.95462,300.00000){\special{em: lineto}}
\put(111.26761,300.00000){\special{em: lineto}}
\put(111.58059,300.00000){\special{em: lineto}}
\put(111.89358,300.00000){\special{em: lineto}}
\put(112.20657,300.00000){\special{em: lineto}}
\put(112.51956,300.00000){\special{em: lineto}}
\put(112.83255,300.00000){\special{em: lineto}}
\put(113.14554,300.00000){\special{em: lineto}}
\put(113.45853,300.00000){\special{em: lineto}}
\put(113.77152,300.00000){\special{em: lineto}}
\put(114.08451,300.00000){\special{em: lineto}}
\put(114.39750,300.00000){\special{em: lineto}}
\put(114.71049,300.00000){\special{em: lineto}}
\put(115.02347,300.00000){\special{em: lineto}}
\put(115.33646,300.00000){\special{em: lineto}}
\put(115.64945,300.00000){\special{em: lineto}}
\put(115.96244,300.00000){\special{em: lineto}}
\put(116.27543,300.00000){\special{em: lineto}}
\put(116.58842,300.00000){\special{em: lineto}}
\put(116.90141,300.00000){\special{em: lineto}}
\put(117.21440,300.00000){\special{em: lineto}}
\put(117.52739,300.00000){\special{em: lineto}}
\put(117.84038,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.46635,300.00000){\special{em: lineto}}
\put(118.77934,300.00000){\special{em: lineto}}
\put(119.09233,300.00000){\special{em: lineto}}
\put(119.40532,300.00000){\special{em: lineto}}
\put(119.71831,300.00000){\special{em: lineto}}
\put(120.03130,300.00000){\special{em: lineto}}
\put(120.34429,300.00000){\special{em: lineto}}
\put(120.65728,300.00000){\special{em: lineto}}
\put(120.97027,300.00000){\special{em: lineto}}
\put(121.28326,300.00000){\special{em: lineto}}
\put(121.59624,300.00000){\special{em: lineto}}
\put(121.90923,300.00000){\special{em: lineto}}
\put(122.22222,300.00000){\special{em: lineto}}
\put(122.53521,300.00000){\special{em: lineto}}
\put(122.84820,300.00000){\special{em: lineto}}
\put(123.16119,300.00000){\special{em: lineto}}
\put(123.47418,300.00000){\special{em: lineto}}
\put(123.78717,300.00000){\special{em: lineto}}
\put(124.10016,300.00000){\special{em: lineto}}
\put(124.41315,300.00000){\special{em: lineto}}
\put(124.72613,300.00000){\special{em: lineto}}
\put(125.03912,300.00000){\special{em: lineto}}
\put(125.35211,300.00000){\special{em: lineto}}
\put(125.66510,300.00000){\special{em: lineto}}
\put(125.97809,300.00000){\special{em: lineto}}
\put(126.29108,300.00000){\special{em: lineto}}
\put(126.60407,300.00000){\special{em: lineto}}
\put(126.91706,300.00000){\special{em: lineto}}
\put(127.23005,300.00000){\special{em: lineto}}
\put(127.54304,300.00000){\special{em: lineto}}
\put(127.85603,300.00000){\special{em: lineto}}
\put(128.16901,300.00000){\special{em: lineto}}
\put(128.48200,300.00000){\special{em: lineto}}
\put(128.79499,300.00000){\special{em: lineto}}
\put(129.10798,300.00000){\special{em: lineto}}
\put(129.42097,300.00000){\special{em: lineto}}
\put(129.73396,300.00000){\special{em: lineto}}
\put(130.04695,300.00000){\special{em: lineto}}
\put(130.35994,300.00000){\special{em: lineto}}
\put(130.67293,300.00000){\special{em: lineto}}
\put(130.98592,300.00000){\special{em: lineto}}
\put(131.29890,300.00000){\special{em: lineto}}
\put(131.61189,300.00000){\special{em: lineto}}
\put(131.92488,300.00000){\special{em: lineto}}
\put(132.23787,300.00000){\special{em: lineto}}
\put(132.55086,300.00000){\special{em: lineto}}
\put(132.86385,300.00000){\special{em: lineto}}
\put(133.17684,300.00000){\special{em: lineto}}
\put(133.48983,297.07724){\special{em: lineto}}
\put(133.80282,294.15449){\special{em: lineto}}
\put(134.11581,291.23173){\special{em: lineto}}
\put(134.42879,288.72651){\special{em: lineto}}
\put(134.74178,286.22129){\special{em: lineto}}
\put(135.05477,283.29854){\special{em: lineto}}
\put(135.36776,280.79332){\special{em: lineto}}
\put(135.68075,278.28810){\special{em: lineto}}
\put(135.99374,276.20042){\special{em: lineto}}
\put(136.30673,273.69520){\special{em: lineto}}
\put(136.30673,271.18998){\special{em: lineto}}
\put(136.61972,268.68476){\special{em: lineto}}
\put(136.93271,266.59708){\special{em: lineto}}
\put(137.24570,264.50939){\special{em: lineto}}
\put(137.55869,262.00418){\special{em: lineto}}
\put(137.87167,259.91649){\special{em: lineto}}
\put(138.18466,257.82881){\special{em: lineto}}
\put(138.49765,255.74113){\special{em: lineto}}
\put(138.81064,253.65344){\special{em: lineto}}
\put(139.12363,251.56576){\special{em: lineto}}
\put(139.43662,249.89562){\special{em: lineto}}
\put(139.74961,247.80793){\special{em: lineto}}
\put(140.06260,245.72025){\special{em: lineto}}
\put(140.37559,244.05010){\special{em: lineto}}
\put(140.68858,241.96242){\special{em: lineto}}
\put(141.00156,240.29228){\special{em: lineto}}
\put(141.31455,238.62213){\special{em: lineto}}
\put(141.62754,236.53445){\special{em: lineto}}
\put(141.94053,234.86430){\special{em: lineto}}
\put(142.25352,233.19415){\special{em: lineto}}
\put(142.56651,231.52401){\special{em: lineto}}
\put(142.87950,229.85386){\special{em: lineto}}
\put(143.19249,228.18372){\special{em: lineto}}
\put(143.50548,226.51357){\special{em: lineto}}
\put(143.81847,225.26096){\special{em: lineto}}
\put(144.13146,223.59081){\special{em: lineto}}
\put(144.44444,221.92067){\special{em: lineto}}
\put(144.75743,220.66806){\special{em: lineto}}
\put(145.07042,218.99791){\special{em: lineto}}
\put(145.38341,217.74530){\special{em: lineto}}
\put(145.69640,216.07516){\special{em: lineto}}
\put(146.00939,214.82255){\special{em: lineto}}
\put(146.32238,213.56994){\special{em: lineto}}
\put(146.63537,211.89979){\special{em: lineto}}
\put(146.94836,210.64718){\special{em: lineto}}
\put(147.26135,209.39457){\special{em: lineto}}
\put(147.57433,208.14196){\special{em: lineto}}
\put(147.88732,206.88935){\special{em: lineto}}
\put(148.20031,205.63674){\special{em: lineto}}
\put(148.51330,204.38413){\special{em: lineto}}
\put(148.82629,203.13152){\special{em: lineto}}
\put(149.13928,201.87891){\special{em: lineto}}
\put(149.45227,200.62630){\special{em: lineto}}
\put(149.76526,199.37370){\special{em: lineto}}
\put(150.07825,198.53862){\special{em: lineto}}
\put(150.39124,197.28601){\special{em: lineto}}
\put(150.70423,196.03340){\special{em: lineto}}
\put(151.01721,194.78079){\special{em: lineto}}
\put(151.33020,193.94572){\special{em: lineto}}
\put(151.64319,192.69311){\special{em: lineto}}
\put(151.95618,191.85804){\special{em: lineto}}
\put(152.26917,190.60543){\special{em: lineto}}
\put(152.58216,189.77035){\special{em: lineto}}
\put(152.89515,188.51775){\special{em: lineto}}
\put(153.20814,187.68267){\special{em: lineto}}
\put(153.52113,186.43006){\special{em: lineto}}
\put(153.83412,185.59499){\special{em: lineto}}
\put(154.14710,184.75992){\special{em: lineto}}
\put(154.46009,183.50731){\special{em: lineto}}
\put(154.46009,182.67223){\special{em: lineto}}
\put(154.77308,181.83716){\special{em: lineto}}
\put(155.08607,181.00209){\special{em: lineto}}
\put(155.39906,180.16701){\special{em: lineto}}
\put(155.71205,178.91441){\special{em: lineto}}
\put(156.02504,178.07933){\special{em: lineto}}
\put(156.33803,177.24426){\special{em: lineto}}
\put(156.65102,176.40919){\special{em: lineto}}
\put(156.96401,175.57411){\special{em: lineto}}
\put(157.27700,174.73904){\special{em: lineto}}
\put(157.58998,173.90397){\special{em: lineto}}
\put(157.90297,173.06889){\special{em: lineto}}
\put(158.21596,172.23382){\special{em: lineto}}
\put(158.52895,171.39875){\special{em: lineto}}
\put(158.84194,170.98121){\special{em: lineto}}
\put(159.15493,170.14614){\special{em: lineto}}
\put(159.46792,169.31106){\special{em: lineto}}
\put(159.78091,168.47599){\special{em: lineto}}
\put(160.09390,167.64092){\special{em: lineto}}
\put(160.40689,167.22338){\special{em: lineto}}
\put(160.71987,166.38831){\special{em: lineto}}
\put(161.03286,165.55324){\special{em: lineto}}
\put(161.34585,164.71816){\special{em: lineto}}
\put(161.65884,164.30063){\special{em: lineto}}
\put(161.97183,163.46555){\special{em: lineto}}
\put(162.28482,162.63048){\special{em: lineto}}
\put(162.59781,162.21294){\special{em: lineto}}
\put(162.91080,161.37787){\special{em: lineto}}
\put(163.22379,160.96033){\special{em: lineto}}
\put(163.53678,160.12526){\special{em: lineto}}
\put(163.84977,159.29019){\special{em: lineto}}
\put(164.16275,158.87265){\special{em: lineto}}
\put(164.47574,158.03758){\special{em: lineto}}
\put(164.78873,157.62004){\special{em: lineto}}
\put(165.10172,156.78497){\special{em: lineto}}
\put(165.41471,156.36743){\special{em: lineto}}
\put(165.72770,155.94990){\special{em: lineto}}
\put(166.04069,155.11482){\special{em: lineto}}
\put(166.35368,154.69729){\special{em: lineto}}
\put(166.66667,153.86221){\special{em: lineto}}
\put(166.97966,153.44468){\special{em: lineto}}
\put(167.29264,153.02714){\special{em: lineto}}
\put(167.60563,152.19207){\special{em: lineto}}
\put(167.91862,151.77453){\special{em: lineto}}
\put(168.23161,151.35699){\special{em: lineto}}
\put(168.54460,150.52192){\special{em: lineto}}
\put(168.85759,150.10438){\special{em: lineto}}
\put(169.17058,149.68685){\special{em: lineto}}
\put(169.48357,149.26931){\special{em: lineto}}
\put(169.79656,148.43424){\special{em: lineto}}
\put(170.10955,148.01670){\special{em: lineto}}
\put(170.42254,147.59916){\special{em: lineto}}
\put(170.73552,147.18163){\special{em: lineto}}
\put(171.04851,146.76409){\special{em: lineto}}
\put(171.36150,145.92902){\special{em: lineto}}
\put(171.67449,145.51148){\special{em: lineto}}
\put(171.98748,145.09395){\special{em: lineto}}
\put(172.30047,144.67641){\special{em: lineto}}
\put(172.61346,144.25887){\special{em: lineto}}
\put(172.61346,143.84134){\special{em: lineto}}
\put(172.92645,143.42380){\special{em: lineto}}
\put(173.23944,143.00626){\special{em: lineto}}
\put(173.55243,142.58873){\special{em: lineto}}
\put(173.86541,142.17119){\special{em: lineto}}
\put(174.17840,141.75365){\special{em: lineto}}
\put(174.49139,141.33612){\special{em: lineto}}
\put(174.80438,140.50104){\special{em: lineto}}
\put(175.11737,140.08351){\special{em: lineto}}
\put(175.43036,139.66597){\special{em: lineto}}
\put(175.74335,139.66597){\special{em: lineto}}
\put(176.05634,139.24843){\special{em: lineto}}
\put(176.36933,138.83090){\special{em: lineto}}
\put(176.68232,138.41336){\special{em: lineto}}
\put(176.99531,137.99582){\special{em: lineto}}
\put(177.30829,137.57829){\special{em: lineto}}
\put(177.62128,137.16075){\special{em: lineto}}
\put(177.93427,136.74322){\special{em: lineto}}
\put(178.24726,136.32568){\special{em: lineto}}
\put(178.56025,135.90814){\special{em: lineto}}
\put(178.87324,135.49061){\special{em: lineto}}
\put(179.18623,135.07307){\special{em: lineto}}
\put(179.49922,135.07307){\special{em: lineto}}
\put(179.81221,134.65553){\special{em: lineto}}
\put(180.12520,134.23800){\special{em: lineto}}
\put(180.43818,133.82046){\special{em: lineto}}
\put(180.75117,133.40292){\special{em: lineto}}
\put(181.06416,132.98539){\special{em: lineto}}
\put(181.37715,132.98539){\special{em: lineto}}
\put(181.69014,132.56785){\special{em: lineto}}
\put(182.00313,132.15031){\special{em: lineto}}
\put(182.31612,131.73278){\special{em: lineto}}
\put(182.62911,131.31524){\special{em: lineto}}
\put(182.94210,131.31524){\special{em: lineto}}
\put(183.25509,130.89770){\special{em: lineto}}
\put(183.56808,130.48017){\special{em: lineto}}
\put(183.88106,130.06263){\special{em: lineto}}
\put(184.19405,130.06263){\special{em: lineto}}
\put(184.50704,129.64509){\special{em: lineto}}
\put(184.82003,129.22756){\special{em: lineto}}
\put(185.13302,129.22756){\special{em: lineto}}
\put(185.44601,128.81002){\special{em: lineto}}
\put(185.75900,128.39248){\special{em: lineto}}
\put(186.07199,127.97495){\special{em: lineto}}
\put(186.38498,127.97495){\special{em: lineto}}
\put(186.69797,127.55741){\special{em: lineto}}
\put(187.01095,127.13987){\special{em: lineto}}
\put(187.32394,127.13987){\special{em: lineto}}
\put(187.63693,126.72234){\special{em: lineto}}
\put(187.94992,126.30480){\special{em: lineto}}
\put(188.26291,126.30480){\special{em: lineto}}
\put(188.57590,125.88727){\special{em: lineto}}
\put(188.88889,125.88727){\special{em: lineto}}
\put(189.20188,125.46973){\special{em: lineto}}
\put(189.51487,125.05219){\special{em: lineto}}
\put(189.82786,125.05219){\special{em: lineto}}
\put(190.14085,124.63466){\special{em: lineto}}
\put(190.45383,124.63466){\special{em: lineto}}
\put(190.76682,124.21712){\special{em: lineto}}
\put(190.76682,123.79958){\special{em: lineto}}
\put(191.07981,123.79958){\special{em: lineto}}
\put(191.39280,123.38205){\special{em: lineto}}
\put(191.70579,123.38205){\special{em: lineto}}
\put(192.01878,122.96451){\special{em: lineto}}
\put(192.33177,122.96451){\special{em: lineto}}
\put(192.64476,122.54697){\special{em: lineto}}
\put(192.95775,122.12944){\special{em: lineto}}
\put(193.27074,122.12944){\special{em: lineto}}
\put(193.58372,121.71190){\special{em: lineto}}
\put(193.89671,121.71190){\special{em: lineto}}
\put(194.20970,121.29436){\special{em: lineto}}
\put(194.52269,121.29436){\special{em: lineto}}
\put(194.83568,120.87683){\special{em: lineto}}
\put(195.14867,120.87683){\special{em: lineto}}
\put(195.46166,120.45929){\special{em: lineto}}
\put(195.77465,120.45929){\special{em: lineto}}
\put(196.08764,120.04175){\special{em: lineto}}
\put(196.40063,120.04175){\special{em: lineto}}
\put(196.71362,119.62422){\special{em: lineto}}
\put(197.02660,119.62422){\special{em: lineto}}
\put(197.33959,119.20668){\special{em: lineto}}
\put(197.65258,119.20668){\special{em: lineto}}
\put(197.96557,118.78914){\special{em: lineto}}
\put(198.27856,118.78914){\special{em: lineto}}
\put(198.59155,118.78914){\special{em: lineto}}
\put(198.90454,118.37161){\special{em: lineto}}
\put(199.21753,118.37161){\special{em: lineto}}
\put(199.53052,117.95407){\special{em: lineto}}
\put(199.84351,117.95407){\special{em: lineto}}
\put(200.15649,117.53653){\special{em: lineto}}
\put(200.46948,117.53653){\special{em: lineto}}
\put(200.78247,117.53653){\special{em: lineto}}
\put(201.09546,117.11900){\special{em: lineto}}
\put(201.40845,117.11900){\special{em: lineto}}
\put(201.72144,116.70146){\special{em: lineto}}
\put(202.03443,116.70146){\special{em: lineto}}
\put(202.34742,116.70146){\special{em: lineto}}
\put(202.66041,116.28392){\special{em: lineto}}
\put(202.97340,116.28392){\special{em: lineto}}
\put(203.28638,115.86639){\special{em: lineto}}
\put(203.59937,115.86639){\special{em: lineto}}
\put(203.91236,115.86639){\special{em: lineto}}
\put(204.22535,115.44885){\special{em: lineto}}
\put(204.53834,115.44885){\special{em: lineto}}
\put(204.85133,115.03132){\special{em: lineto}}
\put(205.16432,115.03132){\special{em: lineto}}
\put(205.47731,115.03132){\special{em: lineto}}
\put(205.79030,114.61378){\special{em: lineto}}
\put(206.10329,114.61378){\special{em: lineto}}
\put(206.41628,114.61378){\special{em: lineto}}
\put(206.72926,114.19624){\special{em: lineto}}
\put(207.04225,114.19624){\special{em: lineto}}
\put(207.35524,114.19624){\special{em: lineto}}
\put(207.66823,113.77871){\special{em: lineto}}
\put(207.98122,113.77871){\special{em: lineto}}
\put(208.29421,113.77871){\special{em: lineto}}
\put(208.60720,113.36117){\special{em: lineto}}
\put(208.92019,113.36117){\special{em: lineto}}
\put(208.92019,113.36117){\special{em: lineto}}
\put(209.23318,112.94363){\special{em: lineto}}
\put(209.54617,112.94363){\special{em: lineto}}
\put(209.85915,112.94363){\special{em: lineto}}
\put(210.17214,112.52610){\special{em: lineto}}
\put(210.48513,112.52610){\special{em: lineto}}
\put(210.79812,112.52610){\special{em: lineto}}
\put(211.11111,112.52610){\special{em: lineto}}
\put(211.42410,112.10856){\special{em: lineto}}
\put(211.73709,112.10856){\special{em: lineto}}
\put(212.05008,112.10856){\special{em: lineto}}
\put(212.36307,111.69102){\special{em: lineto}}
\put(212.67606,111.69102){\special{em: lineto}}
\put(212.98905,111.69102){\special{em: lineto}}
\put(213.30203,111.27349){\special{em: lineto}}
\put(213.61502,111.27349){\special{em: lineto}}
\put(213.92801,111.27349){\special{em: lineto}}
\put(214.24100,111.27349){\special{em: lineto}}
\put(214.55399,110.85595){\special{em: lineto}}
\put(214.86698,110.85595){\special{em: lineto}}
\put(215.17997,110.85595){\special{em: lineto}}
\put(215.49296,110.85595){\special{em: lineto}}
\put(215.80595,110.43841){\special{em: lineto}}
\put(216.11894,110.43841){\special{em: lineto}}
\put(216.43192,110.43841){\special{em: lineto}}
\put(216.74491,110.43841){\special{em: lineto}}
\put(217.05790,110.02088){\special{em: lineto}}
\put(217.37089,110.02088){\special{em: lineto}}
\put(217.68388,110.02088){\special{em: lineto}}
\put(217.99687,110.02088){\special{em: lineto}}
\put(218.30986,109.60334){\special{em: lineto}}
\put(218.62285,109.60334){\special{em: lineto}}
\put(218.93584,109.60334){\special{em: lineto}}
\put(219.24883,109.60334){\special{em: lineto}}
\put(219.56182,109.18580){\special{em: lineto}}
\put(219.87480,109.18580){\special{em: lineto}}
\put(220.18779,109.18580){\special{em: lineto}}
\put(220.50078,109.18580){\special{em: lineto}}
\put(220.81377,109.18580){\special{em: lineto}}
\put(221.12676,108.76827){\special{em: lineto}}
\put(221.43975,108.76827){\special{em: lineto}}
\put(221.75274,108.76827){\special{em: lineto}}
\put(222.06573,108.76827){\special{em: lineto}}
\put(222.37872,108.35073){\special{em: lineto}}
\put(222.69171,108.35073){\special{em: lineto}}
\put(223.00469,108.35073){\special{em: lineto}}
\put(223.31768,108.35073){\special{em: lineto}}
\put(223.63067,108.35073){\special{em: lineto}}
\put(223.94366,107.93319){\special{em: lineto}}
\put(224.25665,107.93319){\special{em: lineto}}
\put(224.56964,107.93319){\special{em: lineto}}
\put(224.88263,107.93319){\special{em: lineto}}
\put(225.19562,107.93319){\special{em: lineto}}
\put(225.50861,107.93319){\special{em: lineto}}
\put(225.82160,107.51566){\special{em: lineto}}
\put(226.13459,107.51566){\special{em: lineto}}
\put(226.44757,107.51566){\special{em: lineto}}
\put(226.76056,107.51566){\special{em: lineto}}
\put(227.07355,107.51566){\special{em: lineto}}
\put(227.07355,107.09812){\special{em: lineto}}
\put(227.38654,107.09812){\special{em: lineto}}
\put(227.69953,107.09812){\special{em: lineto}}
\put(228.01252,107.09812){\special{em: lineto}}
\put(228.32551,107.09812){\special{em: lineto}}
\put(228.63850,107.09812){\special{em: lineto}}
\put(228.95149,106.68058){\special{em: lineto}}
\put(229.26448,106.68058){\special{em: lineto}}
\put(229.57746,106.68058){\special{em: lineto}}
\put(229.89045,106.68058){\special{em: lineto}}
\put(230.20344,106.68058){\special{em: lineto}}
\put(230.51643,106.68058){\special{em: lineto}}
\put(230.82942,106.26305){\special{em: lineto}}
\put(231.14241,106.26305){\special{em: lineto}}
\put(231.45540,106.26305){\special{em: lineto}}
\put(231.76839,106.26305){\special{em: lineto}}
\put(232.08138,106.26305){\special{em: lineto}}
\put(232.39437,106.26305){\special{em: lineto}}
\put(232.70736,106.26305){\special{em: lineto}}
\put(233.02034,105.84551){\special{em: lineto}}
\put(233.33333,105.84551){\special{em: lineto}}
\put(233.64632,105.84551){\special{em: lineto}}
\put(233.95931,105.84551){\special{em: lineto}}
\put(234.27230,105.84551){\special{em: lineto}}
\put(234.58529,105.84551){\special{em: lineto}}
\put(234.89828,105.84551){\special{em: lineto}}
\put(235.21127,105.42797){\special{em: lineto}}
\put(235.52426,105.42797){\special{em: lineto}}
\put(235.83725,105.42797){\special{em: lineto}}
\put(236.15023,105.42797){\special{em: lineto}}
\put(236.46322,105.42797){\special{em: lineto}}
\put(236.77621,105.42797){\special{em: lineto}}
\put(237.08920,105.42797){\special{em: lineto}}
\put(237.40219,105.01044){\special{em: lineto}}
\put(237.71518,105.01044){\special{em: lineto}}
\put(238.02817,105.01044){\special{em: lineto}}
\put(238.34116,105.01044){\special{em: lineto}}
\put(238.65415,105.01044){\special{em: lineto}}
\put(238.96714,105.01044){\special{em: lineto}}
\put(239.28013,105.01044){\special{em: lineto}}
\put(239.59311,105.01044){\special{em: lineto}}
\put(239.90610,104.59290){\special{em: lineto}}
\put(240.21909,104.59290){\special{em: lineto}}
\put(240.53208,104.59290){\special{em: lineto}}
\put(240.84507,104.59290){\special{em: lineto}}
\put(241.15806,104.59290){\special{em: lineto}}
\put(241.47105,104.59290){\special{em: lineto}}
\put(241.78404,104.59290){\special{em: lineto}}
\put(242.09703,104.59290){\special{em: lineto}}
\put(242.41002,104.59290){\special{em: lineto}}
\put(242.72300,104.17537){\special{em: lineto}}
\put(243.03599,104.17537){\special{em: lineto}}
\put(243.34898,104.17537){\special{em: lineto}}
\put(243.66197,104.17537){\special{em: lineto}}
\put(243.97496,104.17537){\special{em: lineto}}
\put(244.28795,104.17537){\special{em: lineto}}
\put(244.60094,104.17537){\special{em: lineto}}
\put(244.91393,104.17537){\special{em: lineto}}
\put(245.22692,104.17537){\special{em: lineto}}
\put(245.22692,104.17537){\special{em: lineto}}
\put(245.53991,103.75783){\special{em: lineto}}
\put(245.85290,103.75783){\special{em: lineto}}
\put(246.16588,103.75783){\special{em: lineto}}
\put(246.47887,103.75783){\special{em: lineto}}
\put(246.79186,103.75783){\special{em: lineto}}
\put(247.10485,103.75783){\special{em: lineto}}
\put(247.41784,103.75783){\special{em: lineto}}
\put(247.73083,103.75783){\special{em: lineto}}
\put(248.04382,103.75783){\special{em: lineto}}
\put(248.35681,103.75783){\special{em: lineto}}
\put(248.66980,103.75783){\special{em: lineto}}
\put(248.98279,103.34029){\special{em: lineto}}
\put(249.29577,103.34029){\special{em: lineto}}
\put(249.60876,103.34029){\special{em: lineto}}
\put(249.92175,103.34029){\special{em: lineto}}
\put(250.23474,103.34029){\special{em: lineto}}
\put(250.54773,103.34029){\special{em: lineto}}
\put(250.86072,103.34029){\special{em: lineto}}
\put(251.17371,103.34029){\special{em: lineto}}
\put(251.48670,103.34029){\special{em: lineto}}
\put(251.79969,103.34029){\special{em: lineto}}
\put(252.11268,103.34029){\special{em: lineto}}
\put(252.42567,103.34029){\special{em: lineto}}
\put(252.73865,103.34029){\special{em: lineto}}
\put(253.05164,102.92276){\special{em: lineto}}
\put(253.36463,102.92276){\special{em: lineto}}
\put(253.67762,102.92276){\special{em: lineto}}
\put(253.99061,102.92276){\special{em: lineto}}
\put(254.30360,102.92276){\special{em: lineto}}
\put(254.61659,102.92276){\special{em: lineto}}
\put(254.92958,102.92276){\special{em: lineto}}
\put(255.24257,102.92276){\special{em: lineto}}
\put(255.55556,102.92276){\special{em: lineto}}
\put(255.86854,102.92276){\special{em: lineto}}
\put(256.18153,102.92276){\special{em: lineto}}
\put(256.49452,102.92276){\special{em: lineto}}
\put(256.80751,102.92276){\special{em: lineto}}
\put(257.12050,102.92276){\special{em: lineto}}
\put(257.43349,102.50522){\special{em: lineto}}
\put(257.74648,102.50522){\special{em: lineto}}
\put(258.05947,102.50522){\special{em: lineto}}
\put(258.37246,102.50522){\special{em: lineto}}
\put(258.68545,102.50522){\special{em: lineto}}
\put(258.99844,102.50522){\special{em: lineto}}
\put(259.31142,102.50522){\special{em: lineto}}
\put(259.62441,102.50522){\special{em: lineto}}
\put(259.93740,102.50522){\special{em: lineto}}
\put(260.25039,102.50522){\special{em: lineto}}
\put(260.56338,102.50522){\special{em: lineto}}
\put(260.87637,102.50522){\special{em: lineto}}
\put(261.18936,102.50522){\special{em: lineto}}
\put(261.50235,102.50522){\special{em: lineto}}
\put(261.81534,102.50522){\special{em: lineto}}
\put(262.12833,102.50522){\special{em: lineto}}
\put(262.44131,102.50522){\special{em: lineto}}
\put(262.75430,102.50522){\special{em: lineto}}
\put(263.06729,102.08768){\special{em: lineto}}
\put(263.38028,102.08768){\special{em: lineto}}
\put(263.38028,102.08768){\special{em: lineto}}
\put(263.69327,102.08768){\special{em: lineto}}
\put(264.00626,102.08768){\special{em: lineto}}
\put(264.31925,102.08768){\special{em: lineto}}
\put(264.63224,102.08768){\special{em: lineto}}
\put(264.94523,102.08768){\special{em: lineto}}
\put(265.25822,102.08768){\special{em: lineto}}
\put(265.57121,102.08768){\special{em: lineto}}
\put(265.88419,102.08768){\special{em: lineto}}
\put(266.19718,102.08768){\special{em: lineto}}
\put(266.51017,102.08768){\special{em: lineto}}
\put(266.82316,102.08768){\special{em: lineto}}
\put(267.13615,102.08768){\special{em: lineto}}
\put(267.44914,102.08768){\special{em: lineto}}
\put(267.76213,102.08768){\special{em: lineto}}
\put(268.07512,102.08768){\special{em: lineto}}
\put(268.38811,102.08768){\special{em: lineto}}
\put(268.70110,102.08768){\special{em: lineto}}
\put(269.01408,102.08768){\special{em: lineto}}
\put(269.32707,102.08768){\special{em: lineto}}
\put(269.64006,101.67015){\special{em: lineto}}
\put(269.95305,101.67015){\special{em: lineto}}
\put(270.26604,101.67015){\special{em: lineto}}
\put(270.57903,101.67015){\special{em: lineto}}
\put(270.89202,101.67015){\special{em: lineto}}
\put(271.20501,101.67015){\special{em: lineto}}
\put(271.51800,101.67015){\special{em: lineto}}
\put(271.83099,101.67015){\special{em: lineto}}
\put(272.14397,101.67015){\special{em: lineto}}
\put(272.45696,101.67015){\special{em: lineto}}
\put(272.76995,101.67015){\special{em: lineto}}
\put(273.08294,101.67015){\special{em: lineto}}
\put(273.39593,101.67015){\special{em: lineto}}
\put(273.70892,101.67015){\special{em: lineto}}
\put(274.02191,101.67015){\special{em: lineto}}
\put(274.33490,101.67015){\special{em: lineto}}
\put(274.64789,101.67015){\special{em: lineto}}
\put(274.96088,101.67015){\special{em: lineto}}
\put(275.27387,101.67015){\special{em: lineto}}
\put(275.58685,101.67015){\special{em: lineto}}
\put(275.89984,101.67015){\special{em: lineto}}
\put(276.21283,101.67015){\special{em: lineto}}
\put(276.52582,101.67015){\special{em: lineto}}
\put(276.83881,101.67015){\special{em: lineto}}
\put(277.15180,101.67015){\special{em: lineto}}
\put(277.46479,101.67015){\special{em: lineto}}
\put(277.77778,101.67015){\special{em: lineto}}
\put(278.09077,101.67015){\special{em: lineto}}
\put(278.40376,101.67015){\special{em: lineto}}
\put(278.71674,101.67015){\special{em: lineto}}
\put(279.02973,101.67015){\special{em: lineto}}
\put(279.34272,101.67015){\special{em: lineto}}
\put(279.65571,101.67015){\special{em: lineto}}
\put(279.96870,101.25261){\special{em: lineto}}
\put(280.28169,101.25261){\special{em: lineto}}
\put(280.59468,101.25261){\special{em: lineto}}
\put(280.90767,101.25261){\special{em: lineto}}
\put(281.22066,101.25261){\special{em: lineto}}
\put(281.53365,101.25261){\special{em: lineto}}
\put(281.53365,101.25261){\special{em: lineto}}
\put(281.84664,101.25261){\special{em: lineto}}
\put(282.15962,101.25261){\special{em: lineto}}
\put(282.47261,101.25261){\special{em: lineto}}
\put(282.78560,101.25261){\special{em: lineto}}
\put(283.09859,101.25261){\special{em: lineto}}
\put(283.41158,101.25261){\special{em: lineto}}
\put(283.72457,101.25261){\special{em: lineto}}
\put(284.03756,101.25261){\special{em: lineto}}
\put(284.35055,101.25261){\special{em: lineto}}
\put(284.66354,101.25261){\special{em: lineto}}
\put(284.97653,101.25261){\special{em: lineto}}
\put(285.28951,101.25261){\special{em: lineto}}
\put(285.60250,101.25261){\special{em: lineto}}
\put(285.91549,101.25261){\special{em: lineto}}
\put(286.22848,101.25261){\special{em: lineto}}
\put(286.54147,101.25261){\special{em: lineto}}
\put(286.85446,101.25261){\special{em: lineto}}
\put(287.16745,101.25261){\special{em: lineto}}
\put(287.48044,101.25261){\special{em: lineto}}
\put(287.79343,101.25261){\special{em: lineto}}
\put(288.10642,101.25261){\special{em: lineto}}
\put(288.41941,101.25261){\special{em: lineto}}
\put(288.73239,101.25261){\special{em: lineto}}
\put(289.04538,101.25261){\special{em: lineto}}
\put(289.35837,101.25261){\special{em: lineto}}
\put(289.67136,101.25261){\special{em: lineto}}
\put(289.98435,101.25261){\special{em: lineto}}
\put(290.29734,101.25261){\special{em: lineto}}
\put(290.61033,101.25261){\special{em: lineto}}
\put(290.92332,101.25261){\special{em: lineto}}
\put(291.23631,101.25261){\special{em: lineto}}
\put(291.54930,101.25261){\special{em: lineto}}
\put(291.86228,101.25261){\special{em: lineto}}
\put(292.17527,101.25261){\special{em: lineto}}
\put(292.48826,101.25261){\special{em: lineto}}
\put(292.80125,101.25261){\special{em: lineto}}
\put(293.11424,101.25261){\special{em: lineto}}
\put(293.42723,101.25261){\special{em: lineto}}
\put(293.74022,101.25261){\special{em: lineto}}
\put(294.05321,101.25261){\special{em: lineto}}
\put(294.36620,101.25261){\special{em: lineto}}
\put(294.67919,101.25261){\special{em: lineto}}
\put(294.99218,101.25261){\special{em: lineto}}
\put(295.30516,101.25261){\special{em: lineto}}
\put(295.61815,101.25261){\special{em: lineto}}
\put(295.93114,101.25261){\special{em: lineto}}
\put(296.24413,101.25261){\special{em: lineto}}
\put(296.55712,101.25261){\special{em: lineto}}
\put(100.00000,300.00000){\special{em: moveto}}
\put(100.00000,300.00000){\special{em: lineto}}
\put(100.31299,300.00000){\special{em: lineto}}
\put(100.62598,300.00000){\special{em: lineto}}
\put(100.93897,300.00000){\special{em: lineto}}
\put(101.25196,300.00000){\special{em: lineto}}
\put(101.56495,300.00000){\special{em: lineto}}
\put(101.87793,300.00000){\special{em: lineto}}
\put(102.19092,300.00000){\special{em: lineto}}
\put(102.50391,300.00000){\special{em: lineto}}
\put(102.81690,300.00000){\special{em: lineto}}
\put(103.12989,300.00000){\special{em: lineto}}
\put(103.44288,300.00000){\special{em: lineto}}
\put(103.75587,300.00000){\special{em: lineto}}
\put(104.06886,300.00000){\special{em: lineto}}
\put(104.38185,300.00000){\special{em: lineto}}
\put(104.69484,300.00000){\special{em: lineto}}
\put(105.00782,300.00000){\special{em: lineto}}
\put(105.32081,300.00000){\special{em: lineto}}
\put(105.63380,300.00000){\special{em: lineto}}
\put(105.94679,300.00000){\special{em: lineto}}
\put(106.25978,300.00000){\special{em: lineto}}
\put(106.57277,300.00000){\special{em: lineto}}
\put(106.88576,300.00000){\special{em: lineto}}
\put(107.19875,300.00000){\special{em: lineto}}
\put(107.51174,300.00000){\special{em: lineto}}
\put(107.82473,300.00000){\special{em: lineto}}
\put(108.13772,300.00000){\special{em: lineto}}
\put(108.45070,300.00000){\special{em: lineto}}
\put(108.76369,300.00000){\special{em: lineto}}
\put(109.07668,300.00000){\special{em: lineto}}
\put(109.38967,300.00000){\special{em: lineto}}
\put(109.70266,300.00000){\special{em: lineto}}
\put(110.01565,300.00000){\special{em: lineto}}
\put(110.32864,300.00000){\special{em: lineto}}
\put(110.64163,300.00000){\special{em: lineto}}
\put(110.95462,300.00000){\special{em: lineto}}
\put(111.26761,300.00000){\special{em: lineto}}
\put(111.58059,300.00000){\special{em: lineto}}
\put(111.89358,300.00000){\special{em: lineto}}
\put(112.20657,300.00000){\special{em: lineto}}
\put(112.51956,300.00000){\special{em: lineto}}
\put(112.83255,300.00000){\special{em: lineto}}
\put(113.14554,300.00000){\special{em: lineto}}
\put(113.45853,300.00000){\special{em: lineto}}
\put(113.77152,300.00000){\special{em: lineto}}
\put(114.08451,300.00000){\special{em: lineto}}
\put(114.39750,300.00000){\special{em: lineto}}
\put(114.71049,300.00000){\special{em: lineto}}
\put(115.02347,300.00000){\special{em: lineto}}
\put(115.33646,300.00000){\special{em: lineto}}
\put(115.64945,300.00000){\special{em: lineto}}
\put(115.96244,300.00000){\special{em: lineto}}
\put(116.27543,300.00000){\special{em: lineto}}
\put(116.58842,300.00000){\special{em: lineto}}
\put(116.90141,300.00000){\special{em: lineto}}
\put(117.21440,300.00000){\special{em: lineto}}
\put(117.52739,300.00000){\special{em: lineto}}
\put(117.84038,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.46635,300.00000){\special{em: lineto}}
\put(118.77934,300.00000){\special{em: lineto}}
\put(119.09233,300.00000){\special{em: lineto}}
\put(119.40532,300.00000){\special{em: lineto}}
\put(119.71831,300.00000){\special{em: lineto}}
\put(120.03130,300.00000){\special{em: lineto}}
\put(120.34429,300.00000){\special{em: lineto}}
\put(120.65728,300.00000){\special{em: lineto}}
\put(120.97027,300.00000){\special{em: lineto}}
\put(121.28326,300.00000){\special{em: lineto}}
\put(121.59624,300.00000){\special{em: lineto}}
\put(121.90923,300.00000){\special{em: lineto}}
\put(122.22222,300.00000){\special{em: lineto}}
\put(122.53521,300.00000){\special{em: lineto}}
\put(122.84820,300.00000){\special{em: lineto}}
\put(123.16119,300.00000){\special{em: lineto}}
\put(123.47418,300.00000){\special{em: lineto}}
\put(123.78717,300.00000){\special{em: lineto}}
\put(124.10016,300.00000){\special{em: lineto}}
\put(124.41315,300.00000){\special{em: lineto}}
\put(124.72613,300.00000){\special{em: lineto}}
\put(125.03912,300.00000){\special{em: lineto}}
\put(125.35211,300.00000){\special{em: lineto}}
\put(125.66510,300.00000){\special{em: lineto}}
\put(125.97809,300.00000){\special{em: lineto}}
\put(126.29108,300.00000){\special{em: lineto}}
\put(126.60407,300.00000){\special{em: lineto}}
\put(126.91706,300.00000){\special{em: lineto}}
\put(127.23005,300.00000){\special{em: lineto}}
\put(127.54304,300.00000){\special{em: lineto}}
\put(127.85603,300.00000){\special{em: lineto}}
\put(128.16901,300.00000){\special{em: lineto}}
\put(128.48200,300.00000){\special{em: lineto}}
\put(128.79499,300.00000){\special{em: lineto}}
\put(129.10798,300.00000){\special{em: lineto}}
\put(129.42097,300.00000){\special{em: lineto}}
\put(129.73396,300.00000){\special{em: lineto}}
\put(130.04695,300.00000){\special{em: lineto}}
\put(130.35994,300.00000){\special{em: lineto}}
\put(130.67293,300.00000){\special{em: lineto}}
\put(130.98592,300.00000){\special{em: lineto}}
\put(131.29890,300.00000){\special{em: lineto}}
\put(131.61189,300.00000){\special{em: lineto}}
\put(131.92488,296.65971){\special{em: lineto}}
\put(132.23787,293.73695){\special{em: lineto}}
\put(132.55086,291.23173){\special{em: lineto}}
\put(132.86385,288.30898){\special{em: lineto}}
\put(133.17684,285.38622){\special{em: lineto}}
\put(133.48983,282.88100){\special{em: lineto}}
\put(133.80282,280.37578){\special{em: lineto}}
\put(134.11581,277.45303){\special{em: lineto}}
\put(134.42879,274.94781){\special{em: lineto}}
\put(134.74178,272.44259){\special{em: lineto}}
\put(135.05477,269.93737){\special{em: lineto}}
\put(135.36776,267.84969){\special{em: lineto}}
\put(135.68075,265.34447){\special{em: lineto}}
\put(135.99374,262.83925){\special{em: lineto}}
\put(136.30673,260.75157){\special{em: lineto}}
\put(136.30673,258.24635){\special{em: lineto}}
\put(136.61972,256.15866){\special{em: lineto}}
\put(136.93271,254.07098){\special{em: lineto}}
\put(137.24570,251.98330){\special{em: lineto}}
\put(137.55869,249.89562){\special{em: lineto}}
\put(137.87167,247.80793){\special{em: lineto}}
\put(138.18466,245.72025){\special{em: lineto}}
\put(138.49765,243.63257){\special{em: lineto}}
\put(138.81064,241.96242){\special{em: lineto}}
\put(139.12363,239.87474){\special{em: lineto}}
\put(139.43662,237.78706){\special{em: lineto}}
\put(139.74961,236.11691){\special{em: lineto}}
\put(140.06260,234.44676){\special{em: lineto}}
\put(140.37559,232.35908){\special{em: lineto}}
\put(140.68858,230.68894){\special{em: lineto}}
\put(141.00156,229.01879){\special{em: lineto}}
\put(141.31455,227.34864){\special{em: lineto}}
\put(141.62754,225.67850){\special{em: lineto}}
\put(141.94053,224.00835){\special{em: lineto}}
\put(142.25352,222.33820){\special{em: lineto}}
\put(142.56651,220.66806){\special{em: lineto}}
\put(142.87950,218.99791){\special{em: lineto}}
\put(143.19249,217.74530){\special{em: lineto}}
\put(143.50548,216.07516){\special{em: lineto}}
\put(143.81847,214.40501){\special{em: lineto}}
\put(144.13146,213.15240){\special{em: lineto}}
\put(144.44444,211.48225){\special{em: lineto}}
\put(144.75743,210.22965){\special{em: lineto}}
\put(145.07042,208.97704){\special{em: lineto}}
\put(145.38341,207.30689){\special{em: lineto}}
\put(145.69640,206.05428){\special{em: lineto}}
\put(146.00939,204.80167){\special{em: lineto}}
\put(146.32238,203.54906){\special{em: lineto}}
\put(146.63537,201.87891){\special{em: lineto}}
\put(146.94836,200.62630){\special{em: lineto}}
\put(147.26135,199.37370){\special{em: lineto}}
\put(147.57433,198.12109){\special{em: lineto}}
\put(147.88732,196.86848){\special{em: lineto}}
\put(148.20031,196.03340){\special{em: lineto}}
\put(148.51330,194.78079){\special{em: lineto}}
\put(148.82629,193.52818){\special{em: lineto}}
\put(149.13928,192.27557){\special{em: lineto}}
\put(149.45227,191.02296){\special{em: lineto}}
\put(149.76526,190.18789){\special{em: lineto}}
\put(150.07825,188.93528){\special{em: lineto}}
\put(150.39124,187.68267){\special{em: lineto}}
\put(150.70423,186.84760){\special{em: lineto}}
\put(151.01721,185.59499){\special{em: lineto}}
\put(151.33020,184.75992){\special{em: lineto}}
\put(151.64319,183.50731){\special{em: lineto}}
\put(151.95618,182.67223){\special{em: lineto}}
\put(152.26917,181.83716){\special{em: lineto}}
\put(152.58216,180.58455){\special{em: lineto}}
\put(152.89515,179.74948){\special{em: lineto}}
\put(153.20814,178.91441){\special{em: lineto}}
\put(153.52113,177.66180){\special{em: lineto}}
\put(153.83412,176.82672){\special{em: lineto}}
\put(154.14710,175.99165){\special{em: lineto}}
\put(154.46009,175.15658){\special{em: lineto}}
\put(154.46009,174.32150){\special{em: lineto}}
\put(154.77308,173.48643){\special{em: lineto}}
\put(155.08607,172.65136){\special{em: lineto}}
\put(155.39906,171.39875){\special{em: lineto}}
\put(155.71205,170.56367){\special{em: lineto}}
\put(156.02504,169.72860){\special{em: lineto}}
\put(156.33803,169.31106){\special{em: lineto}}
\put(156.65102,168.47599){\special{em: lineto}}
\put(156.96401,167.64092){\special{em: lineto}}
\put(157.27700,166.80585){\special{em: lineto}}
\put(157.58998,165.97077){\special{em: lineto}}
\put(157.90297,165.13570){\special{em: lineto}}
\put(158.21596,164.30063){\special{em: lineto}}
\put(158.52895,163.46555){\special{em: lineto}}
\put(158.84194,163.04802){\special{em: lineto}}
\put(159.15493,162.21294){\special{em: lineto}}
\put(159.46792,161.37787){\special{em: lineto}}
\put(159.78091,160.96033){\special{em: lineto}}
\put(160.09390,160.12526){\special{em: lineto}}
\put(160.40689,159.29019){\special{em: lineto}}
\put(160.71987,158.87265){\special{em: lineto}}
\put(161.03286,158.03758){\special{em: lineto}}
\put(161.34585,157.20251){\special{em: lineto}}
\put(161.65884,156.78497){\special{em: lineto}}
\put(161.97183,155.94990){\special{em: lineto}}
\put(162.28482,155.53236){\special{em: lineto}}
\put(162.59781,154.69729){\special{em: lineto}}
\put(162.91080,154.27975){\special{em: lineto}}
\put(163.22379,153.44468){\special{em: lineto}}
\put(163.53678,153.02714){\special{em: lineto}}
\put(163.84977,152.19207){\special{em: lineto}}
\put(164.16275,151.77453){\special{em: lineto}}
\put(164.47574,151.35699){\special{em: lineto}}
\put(164.78873,150.52192){\special{em: lineto}}
\put(165.10172,150.10438){\special{em: lineto}}
\put(165.41471,149.68685){\special{em: lineto}}
\put(165.72770,148.85177){\special{em: lineto}}
\put(166.04069,148.43424){\special{em: lineto}}
\put(166.35368,148.01670){\special{em: lineto}}
\put(166.66667,147.18163){\special{em: lineto}}
\put(166.97966,146.76409){\special{em: lineto}}
\put(167.29264,146.34656){\special{em: lineto}}
\put(167.60563,145.92902){\special{em: lineto}}
\put(167.91862,145.09395){\special{em: lineto}}
\put(168.23161,144.67641){\special{em: lineto}}
\put(168.54460,144.25887){\special{em: lineto}}
\put(168.85759,143.84134){\special{em: lineto}}
\put(169.17058,143.42380){\special{em: lineto}}
\put(169.48357,143.00626){\special{em: lineto}}
\put(169.79656,142.17119){\special{em: lineto}}
\put(170.10955,141.75365){\special{em: lineto}}
\put(170.42254,141.33612){\special{em: lineto}}
\put(170.73552,140.91858){\special{em: lineto}}
\put(171.04851,140.50104){\special{em: lineto}}
\put(171.36150,140.08351){\special{em: lineto}}
\put(171.67449,139.66597){\special{em: lineto}}
\put(171.98748,139.24843){\special{em: lineto}}
\put(172.30047,138.83090){\special{em: lineto}}
\put(172.61346,138.41336){\special{em: lineto}}
\put(172.61346,137.99582){\special{em: lineto}}
\put(172.92645,137.57829){\special{em: lineto}}
\put(173.23944,137.16075){\special{em: lineto}}
\put(173.55243,136.74322){\special{em: lineto}}
\put(173.86541,136.32568){\special{em: lineto}}
\put(174.17840,135.90814){\special{em: lineto}}
\put(174.49139,135.49061){\special{em: lineto}}
\put(174.80438,135.07307){\special{em: lineto}}
\put(175.11737,134.65553){\special{em: lineto}}
\put(175.43036,134.23800){\special{em: lineto}}
\put(175.74335,133.82046){\special{em: lineto}}
\put(176.05634,133.82046){\special{em: lineto}}
\put(176.36933,133.40292){\special{em: lineto}}
\put(176.68232,132.98539){\special{em: lineto}}
\put(176.99531,132.56785){\special{em: lineto}}
\put(177.30829,132.15031){\special{em: lineto}}
\put(177.62128,131.73278){\special{em: lineto}}
\put(177.93427,131.31524){\special{em: lineto}}
\put(178.24726,131.31524){\special{em: lineto}}
\put(178.56025,130.89770){\special{em: lineto}}
\put(178.87324,130.48017){\special{em: lineto}}
\put(179.18623,130.06263){\special{em: lineto}}
\put(179.49922,129.64509){\special{em: lineto}}
\put(179.81221,129.64509){\special{em: lineto}}
\put(180.12520,129.22756){\special{em: lineto}}
\put(180.43818,128.81002){\special{em: lineto}}
\put(180.75117,128.39248){\special{em: lineto}}
\put(181.06416,128.39248){\special{em: lineto}}
\put(181.37715,127.97495){\special{em: lineto}}
\put(181.69014,127.55741){\special{em: lineto}}
\put(182.00313,127.55741){\special{em: lineto}}
\put(182.31612,127.13987){\special{em: lineto}}
\put(182.62911,126.72234){\special{em: lineto}}
\put(182.94210,126.30480){\special{em: lineto}}
\put(183.25509,126.30480){\special{em: lineto}}
\put(183.56808,125.88727){\special{em: lineto}}
\put(183.88106,125.46973){\special{em: lineto}}
\put(184.19405,125.46973){\special{em: lineto}}
\put(184.50704,125.05219){\special{em: lineto}}
\put(184.82003,125.05219){\special{em: lineto}}
\put(185.13302,124.63466){\special{em: lineto}}
\put(185.44601,124.21712){\special{em: lineto}}
\put(185.75900,124.21712){\special{em: lineto}}
\put(186.07199,123.79958){\special{em: lineto}}
\put(186.38498,123.38205){\special{em: lineto}}
\put(186.69797,123.38205){\special{em: lineto}}
\put(187.01095,122.96451){\special{em: lineto}}
\put(187.32394,122.96451){\special{em: lineto}}
\put(187.63693,122.54697){\special{em: lineto}}
\put(187.94992,122.12944){\special{em: lineto}}
\put(188.26291,122.12944){\special{em: lineto}}
\put(188.57590,121.71190){\special{em: lineto}}
\put(188.88889,121.71190){\special{em: lineto}}
\put(189.20188,121.29436){\special{em: lineto}}
\put(189.51487,121.29436){\special{em: lineto}}
\put(189.82786,120.87683){\special{em: lineto}}
\put(190.14085,120.87683){\special{em: lineto}}
\put(190.45383,120.45929){\special{em: lineto}}
\put(190.76682,120.45929){\special{em: lineto}}
\put(190.76682,120.04175){\special{em: lineto}}
\put(191.07981,120.04175){\special{em: lineto}}
\put(191.39280,119.62422){\special{em: lineto}}
\put(191.70579,119.62422){\special{em: lineto}}
\put(192.01878,119.20668){\special{em: lineto}}
\put(192.33177,119.20668){\special{em: lineto}}
\put(192.64476,118.78914){\special{em: lineto}}
\put(192.95775,118.78914){\special{em: lineto}}
\put(193.27074,118.37161){\special{em: lineto}}
\put(193.58372,118.37161){\special{em: lineto}}
\put(193.89671,117.95407){\special{em: lineto}}
\put(194.20970,117.95407){\special{em: lineto}}
\put(194.52269,117.53653){\special{em: lineto}}
\put(194.83568,117.53653){\special{em: lineto}}
\put(195.14867,117.11900){\special{em: lineto}}
\put(195.46166,117.11900){\special{em: lineto}}
\put(195.77465,117.11900){\special{em: lineto}}
\put(196.08764,116.70146){\special{em: lineto}}
\put(196.40063,116.70146){\special{em: lineto}}
\put(196.71362,116.28392){\special{em: lineto}}
\put(197.02660,116.28392){\special{em: lineto}}
\put(197.33959,115.86639){\special{em: lineto}}
\put(197.65258,115.86639){\special{em: lineto}}
\put(197.96557,115.86639){\special{em: lineto}}
\put(198.27856,115.44885){\special{em: lineto}}
\put(198.59155,115.44885){\special{em: lineto}}
\put(198.90454,115.03132){\special{em: lineto}}
\put(199.21753,115.03132){\special{em: lineto}}
\put(199.53052,115.03132){\special{em: lineto}}
\put(199.84351,114.61378){\special{em: lineto}}
\put(200.15649,114.61378){\special{em: lineto}}
\put(200.46948,114.61378){\special{em: lineto}}
\put(200.78247,114.19624){\special{em: lineto}}
\put(201.09546,114.19624){\special{em: lineto}}
\put(201.40845,113.77871){\special{em: lineto}}
\put(201.72144,113.77871){\special{em: lineto}}
\put(202.03443,113.77871){\special{em: lineto}}
\put(202.34742,113.36117){\special{em: lineto}}
\put(202.66041,113.36117){\special{em: lineto}}
\put(202.97340,113.36117){\special{em: lineto}}
\put(203.28638,112.94363){\special{em: lineto}}
\put(203.59937,112.94363){\special{em: lineto}}
\put(203.91236,112.94363){\special{em: lineto}}
\put(204.22535,112.52610){\special{em: lineto}}
\put(204.53834,112.52610){\special{em: lineto}}
\put(204.85133,112.52610){\special{em: lineto}}
\put(205.16432,112.10856){\special{em: lineto}}
\put(205.47731,112.10856){\special{em: lineto}}
\put(205.79030,112.10856){\special{em: lineto}}
\put(206.10329,112.10856){\special{em: lineto}}
\put(206.41628,111.69102){\special{em: lineto}}
\put(206.72926,111.69102){\special{em: lineto}}
\put(207.04225,111.69102){\special{em: lineto}}
\put(207.35524,111.27349){\special{em: lineto}}
\put(207.66823,111.27349){\special{em: lineto}}
\put(207.98122,111.27349){\special{em: lineto}}
\put(208.29421,110.85595){\special{em: lineto}}
\put(208.60720,110.85595){\special{em: lineto}}
\put(208.92019,110.85595){\special{em: lineto}}
\put(208.92019,110.85595){\special{em: lineto}}
\put(209.23318,110.43841){\special{em: lineto}}
\put(209.54617,110.43841){\special{em: lineto}}
\put(209.85915,110.43841){\special{em: lineto}}
\put(210.17214,110.43841){\special{em: lineto}}
\put(210.48513,110.02088){\special{em: lineto}}
\put(210.79812,110.02088){\special{em: lineto}}
\put(211.11111,110.02088){\special{em: lineto}}
\put(211.42410,110.02088){\special{em: lineto}}
\put(211.73709,109.60334){\special{em: lineto}}
\put(212.05008,109.60334){\special{em: lineto}}
\put(212.36307,109.60334){\special{em: lineto}}
\put(212.67606,109.60334){\special{em: lineto}}
\put(212.98905,109.18580){\special{em: lineto}}
\put(213.30203,109.18580){\special{em: lineto}}
\put(213.61502,109.18580){\special{em: lineto}}
\put(213.92801,109.18580){\special{em: lineto}}
\put(214.24100,108.76827){\special{em: lineto}}
\put(214.55399,108.76827){\special{em: lineto}}
\put(214.86698,108.76827){\special{em: lineto}}
\put(215.17997,108.76827){\special{em: lineto}}
\put(215.49296,108.76827){\special{em: lineto}}
\put(215.80595,108.35073){\special{em: lineto}}
\put(216.11894,108.35073){\special{em: lineto}}
\put(216.43192,108.35073){\special{em: lineto}}
\put(216.74491,108.35073){\special{em: lineto}}
\put(217.05790,107.93319){\special{em: lineto}}
\put(217.37089,107.93319){\special{em: lineto}}
\put(217.68388,107.93319){\special{em: lineto}}
\put(217.99687,107.93319){\special{em: lineto}}
\put(218.30986,107.93319){\special{em: lineto}}
\put(218.62285,107.51566){\special{em: lineto}}
\put(218.93584,107.51566){\special{em: lineto}}
\put(219.24883,107.51566){\special{em: lineto}}
\put(219.56182,107.51566){\special{em: lineto}}
\put(219.87480,107.51566){\special{em: lineto}}
\put(220.18779,107.09812){\special{em: lineto}}
\put(220.50078,107.09812){\special{em: lineto}}
\put(220.81377,107.09812){\special{em: lineto}}
\put(221.12676,107.09812){\special{em: lineto}}
\put(221.43975,107.09812){\special{em: lineto}}
\put(221.75274,107.09812){\special{em: lineto}}
\put(222.06573,106.68058){\special{em: lineto}}
\put(222.37872,106.68058){\special{em: lineto}}
\put(222.69171,106.68058){\special{em: lineto}}
\put(223.00469,106.68058){\special{em: lineto}}
\put(223.31768,106.68058){\special{em: lineto}}
\put(223.63067,106.68058){\special{em: lineto}}
\put(223.94366,106.26305){\special{em: lineto}}
\put(224.25665,106.26305){\special{em: lineto}}
\put(224.56964,106.26305){\special{em: lineto}}
\put(224.88263,106.26305){\special{em: lineto}}
\put(225.19562,106.26305){\special{em: lineto}}
\put(225.50861,106.26305){\special{em: lineto}}
\put(225.82160,105.84551){\special{em: lineto}}
\put(226.13459,105.84551){\special{em: lineto}}
\put(226.44757,105.84551){\special{em: lineto}}
\put(226.76056,105.84551){\special{em: lineto}}
\put(227.07355,105.84551){\special{em: lineto}}
\put(227.07355,105.84551){\special{em: lineto}}
\put(227.38654,105.42797){\special{em: lineto}}
\put(227.69953,105.42797){\special{em: lineto}}
\put(228.01252,105.42797){\special{em: lineto}}
\put(228.32551,105.42797){\special{em: lineto}}
\put(228.63850,105.42797){\special{em: lineto}}
\put(228.95149,105.42797){\special{em: lineto}}
\put(229.26448,105.42797){\special{em: lineto}}
\put(229.57746,105.01044){\special{em: lineto}}
\put(229.89045,105.01044){\special{em: lineto}}
\put(230.20344,105.01044){\special{em: lineto}}
\put(230.51643,105.01044){\special{em: lineto}}
\put(230.82942,105.01044){\special{em: lineto}}
\put(231.14241,105.01044){\special{em: lineto}}
\put(231.45540,105.01044){\special{em: lineto}}
\put(231.76839,105.01044){\special{em: lineto}}
\put(232.08138,104.59290){\special{em: lineto}}
\put(232.39437,104.59290){\special{em: lineto}}
\put(232.70736,104.59290){\special{em: lineto}}
\put(233.02034,104.59290){\special{em: lineto}}
\put(233.33333,104.59290){\special{em: lineto}}
\put(233.64632,104.59290){\special{em: lineto}}
\put(233.95931,104.59290){\special{em: lineto}}
\put(234.27230,104.59290){\special{em: lineto}}
\put(234.58529,104.59290){\special{em: lineto}}
\put(234.89828,104.17537){\special{em: lineto}}
\put(235.21127,104.17537){\special{em: lineto}}
\put(235.52426,104.17537){\special{em: lineto}}
\put(235.83725,104.17537){\special{em: lineto}}
\put(236.15023,104.17537){\special{em: lineto}}
\put(236.46322,104.17537){\special{em: lineto}}
\put(236.77621,104.17537){\special{em: lineto}}
\put(237.08920,104.17537){\special{em: lineto}}
\put(237.40219,104.17537){\special{em: lineto}}
\put(237.71518,103.75783){\special{em: lineto}}
\put(238.02817,103.75783){\special{em: lineto}}
\put(238.34116,103.75783){\special{em: lineto}}
\put(238.65415,103.75783){\special{em: lineto}}
\put(238.96714,103.75783){\special{em: lineto}}
\put(239.28013,103.75783){\special{em: lineto}}
\put(239.59311,103.75783){\special{em: lineto}}
\put(239.90610,103.75783){\special{em: lineto}}
\put(240.21909,103.75783){\special{em: lineto}}
\put(240.53208,103.75783){\special{em: lineto}}
\put(240.84507,103.34029){\special{em: lineto}}
\put(241.15806,103.34029){\special{em: lineto}}
\put(241.47105,103.34029){\special{em: lineto}}
\put(241.78404,103.34029){\special{em: lineto}}
\put(242.09703,103.34029){\special{em: lineto}}
\put(242.41002,103.34029){\special{em: lineto}}
\put(242.72300,103.34029){\special{em: lineto}}
\put(243.03599,103.34029){\special{em: lineto}}
\put(243.34898,103.34029){\special{em: lineto}}
\put(243.66197,103.34029){\special{em: lineto}}
\put(243.97496,103.34029){\special{em: lineto}}
\put(244.28795,102.92276){\special{em: lineto}}
\put(244.60094,102.92276){\special{em: lineto}}
\put(244.91393,102.92276){\special{em: lineto}}
\put(245.22692,102.92276){\special{em: lineto}}
\put(245.22692,102.92276){\special{em: lineto}}
\put(245.53991,102.92276){\special{em: lineto}}
\put(245.85290,102.92276){\special{em: lineto}}
\put(246.16588,102.92276){\special{em: lineto}}
\put(246.47887,102.92276){\special{em: lineto}}
\put(246.79186,102.92276){\special{em: lineto}}
\put(247.10485,102.92276){\special{em: lineto}}
\put(247.41784,102.92276){\special{em: lineto}}
\put(247.73083,102.92276){\special{em: lineto}}
\put(248.04382,102.92276){\special{em: lineto}}
\put(248.35681,102.50522){\special{em: lineto}}
\put(248.66980,102.50522){\special{em: lineto}}
\put(248.98279,102.50522){\special{em: lineto}}
\put(249.29577,102.50522){\special{em: lineto}}
\put(249.60876,102.50522){\special{em: lineto}}
\put(249.92175,102.50522){\special{em: lineto}}
\put(250.23474,102.50522){\special{em: lineto}}
\put(250.54773,102.50522){\special{em: lineto}}
\put(250.86072,102.50522){\special{em: lineto}}
\put(251.17371,102.50522){\special{em: lineto}}
\put(251.48670,102.50522){\special{em: lineto}}
\put(251.79969,102.50522){\special{em: lineto}}
\put(252.11268,102.50522){\special{em: lineto}}
\put(252.42567,102.50522){\special{em: lineto}}
\put(252.73865,102.50522){\special{em: lineto}}
\put(253.05164,102.08768){\special{em: lineto}}
\put(253.36463,102.08768){\special{em: lineto}}
\put(253.67762,102.08768){\special{em: lineto}}
\put(253.99061,102.08768){\special{em: lineto}}
\put(254.30360,102.08768){\special{em: lineto}}
\put(254.61659,102.08768){\special{em: lineto}}
\put(254.92958,102.08768){\special{em: lineto}}
\put(255.24257,102.08768){\special{em: lineto}}
\put(255.55556,102.08768){\special{em: lineto}}
\put(255.86854,102.08768){\special{em: lineto}}
\put(256.18153,102.08768){\special{em: lineto}}
\put(256.49452,102.08768){\special{em: lineto}}
\put(256.80751,102.08768){\special{em: lineto}}
\put(257.12050,102.08768){\special{em: lineto}}
\put(257.43349,102.08768){\special{em: lineto}}
\put(257.74648,102.08768){\special{em: lineto}}
\put(258.05947,102.08768){\special{em: lineto}}
\put(258.37246,102.08768){\special{em: lineto}}
\put(258.68545,102.08768){\special{em: lineto}}
\put(258.99844,101.67015){\special{em: lineto}}
\put(259.31142,101.67015){\special{em: lineto}}
\put(259.62441,101.67015){\special{em: lineto}}
\put(259.93740,101.67015){\special{em: lineto}}
\put(260.25039,101.67015){\special{em: lineto}}
\put(260.56338,101.67015){\special{em: lineto}}
\put(260.87637,101.67015){\special{em: lineto}}
\put(261.18936,101.67015){\special{em: lineto}}
\put(261.50235,101.67015){\special{em: lineto}}
\put(261.81534,101.67015){\special{em: lineto}}
\put(262.12833,101.67015){\special{em: lineto}}
\put(262.44131,101.67015){\special{em: lineto}}
\put(262.75430,101.67015){\special{em: lineto}}
\put(263.06729,101.67015){\special{em: lineto}}
\put(263.38028,101.67015){\special{em: lineto}}
\put(263.38028,101.67015){\special{em: lineto}}
\put(263.69327,101.67015){\special{em: lineto}}
\put(264.00626,101.67015){\special{em: lineto}}
\put(264.31925,101.67015){\special{em: lineto}}
\put(264.63224,101.67015){\special{em: lineto}}
\put(264.94523,101.67015){\special{em: lineto}}
\put(265.25822,101.67015){\special{em: lineto}}
\put(265.57121,101.67015){\special{em: lineto}}
\put(265.88419,101.67015){\special{em: lineto}}
\put(266.19718,101.25261){\special{em: lineto}}
\put(266.51017,101.25261){\special{em: lineto}}
\put(266.82316,101.25261){\special{em: lineto}}
\put(267.13615,101.25261){\special{em: lineto}}
\put(267.44914,101.25261){\special{em: lineto}}
\put(267.76213,101.25261){\special{em: lineto}}
\put(268.07512,101.25261){\special{em: lineto}}
\put(268.38811,101.25261){\special{em: lineto}}
\put(268.70110,101.25261){\special{em: lineto}}
\put(269.01408,101.25261){\special{em: lineto}}
\put(269.32707,101.25261){\special{em: lineto}}
\put(269.64006,101.25261){\special{em: lineto}}
\put(269.95305,101.25261){\special{em: lineto}}
\put(270.26604,101.25261){\special{em: lineto}}
\put(270.57903,101.25261){\special{em: lineto}}
\put(270.89202,101.25261){\special{em: lineto}}
\put(271.20501,101.25261){\special{em: lineto}}
\put(271.51800,101.25261){\special{em: lineto}}
\put(271.83099,101.25261){\special{em: lineto}}
\put(272.14397,101.25261){\special{em: lineto}}
\put(272.45696,101.25261){\special{em: lineto}}
\put(272.76995,101.25261){\special{em: lineto}}
\put(273.08294,101.25261){\special{em: lineto}}
\put(273.39593,101.25261){\special{em: lineto}}
\put(273.70892,101.25261){\special{em: lineto}}
\put(274.02191,101.25261){\special{em: lineto}}
\put(274.33490,101.25261){\special{em: lineto}}
\put(274.64789,101.25261){\special{em: lineto}}
\put(274.96088,101.25261){\special{em: lineto}}
\put(275.27387,101.25261){\special{em: lineto}}
\put(275.58685,101.25261){\special{em: lineto}}
\put(275.89984,101.25261){\special{em: lineto}}
\put(276.21283,101.25261){\special{em: lineto}}
\put(276.52582,101.25261){\special{em: lineto}}
\put(276.83881,101.25261){\special{em: lineto}}
\put(277.15180,101.25261){\special{em: lineto}}
\put(277.46479,101.25261){\special{em: lineto}}
\put(277.77778,100.83507){\special{em: lineto}}
\put(278.09077,100.83507){\special{em: lineto}}
\put(278.40376,100.83507){\special{em: lineto}}
\put(278.71674,100.83507){\special{em: lineto}}
\put(279.02973,100.83507){\special{em: lineto}}
\put(279.34272,100.83507){\special{em: lineto}}
\put(279.65571,100.83507){\special{em: lineto}}
\put(279.96870,100.83507){\special{em: lineto}}
\put(280.28169,100.83507){\special{em: lineto}}
\put(280.59468,100.83507){\special{em: lineto}}
\put(280.90767,100.83507){\special{em: lineto}}
\put(281.22066,100.83507){\special{em: lineto}}
\put(281.53365,100.83507){\special{em: lineto}}
\put(281.53365,100.83507){\special{em: lineto}}
\put(281.84664,100.83507){\special{em: lineto}}
\put(282.15962,100.83507){\special{em: lineto}}
\put(282.47261,100.83507){\special{em: lineto}}
\put(282.78560,100.83507){\special{em: lineto}}
\put(283.09859,100.83507){\special{em: lineto}}
\put(283.41158,100.83507){\special{em: lineto}}
\put(283.72457,100.83507){\special{em: lineto}}
\put(284.03756,100.83507){\special{em: lineto}}
\put(284.35055,100.83507){\special{em: lineto}}
\put(284.66354,100.83507){\special{em: lineto}}
\put(284.97653,100.83507){\special{em: lineto}}
\put(285.28951,100.83507){\special{em: lineto}}
\put(285.60250,100.83507){\special{em: lineto}}
\put(285.91549,100.83507){\special{em: lineto}}
\put(286.22848,100.83507){\special{em: lineto}}
\put(286.54147,100.83507){\special{em: lineto}}
\put(286.85446,100.83507){\special{em: lineto}}
\put(287.16745,100.83507){\special{em: lineto}}
\put(287.48044,100.83507){\special{em: lineto}}
\put(287.79343,100.83507){\special{em: lineto}}
\put(288.10642,100.83507){\special{em: lineto}}
\put(288.41941,100.83507){\special{em: lineto}}
\put(288.73239,100.83507){\special{em: lineto}}
\put(289.04538,100.83507){\special{em: lineto}}
\put(289.35837,100.83507){\special{em: lineto}}
\put(289.67136,100.83507){\special{em: lineto}}
\put(289.98435,100.83507){\special{em: lineto}}
\put(290.29734,100.83507){\special{em: lineto}}
\put(290.61033,100.83507){\special{em: lineto}}
\put(290.92332,100.83507){\special{em: lineto}}
\put(291.23631,100.83507){\special{em: lineto}}
\put(291.54930,100.83507){\special{em: lineto}}
\put(291.86228,100.83507){\special{em: lineto}}
\put(292.17527,100.83507){\special{em: lineto}}
\put(292.48826,100.83507){\special{em: lineto}}
\put(292.80125,100.83507){\special{em: lineto}}
\put(293.11424,100.83507){\special{em: lineto}}
\put(293.42723,100.83507){\special{em: lineto}}
\put(293.74022,100.83507){\special{em: lineto}}
\put(294.05321,100.83507){\special{em: lineto}}
\put(294.36620,100.83507){\special{em: lineto}}
\put(294.67919,100.83507){\special{em: lineto}}
\put(294.99218,100.83507){\special{em: lineto}}
\put(295.30516,100.83507){\special{em: lineto}}
\put(295.61815,100.83507){\special{em: lineto}}
\put(295.93114,100.83507){\special{em: lineto}}
\put(296.24413,100.83507){\special{em: lineto}}
\put(296.55712,100.83507){\special{em: lineto}}
\put(100.00000,300.00000){\special{em: moveto}}
\put(100.00000,300.00000){\special{em: lineto}}
\put(100.31299,300.00000){\special{em: lineto}}
\put(100.62598,300.00000){\special{em: lineto}}
\put(100.93897,300.00000){\special{em: lineto}}
\put(101.25196,300.00000){\special{em: lineto}}
\put(101.56495,300.00000){\special{em: lineto}}
\put(101.87793,300.00000){\special{em: lineto}}
\put(102.19092,300.00000){\special{em: lineto}}
\put(102.50391,300.00000){\special{em: lineto}}
\put(102.81690,300.00000){\special{em: lineto}}
\put(103.12989,300.00000){\special{em: lineto}}
\put(103.44288,300.00000){\special{em: lineto}}
\put(103.75587,300.00000){\special{em: lineto}}
\put(104.06886,300.00000){\special{em: lineto}}
\put(104.38185,300.00000){\special{em: lineto}}
\put(104.69484,300.00000){\special{em: lineto}}
\put(105.00782,300.00000){\special{em: lineto}}
\put(105.32081,300.00000){\special{em: lineto}}
\put(105.63380,300.00000){\special{em: lineto}}
\put(105.94679,300.00000){\special{em: lineto}}
\put(106.25978,300.00000){\special{em: lineto}}
\put(106.57277,300.00000){\special{em: lineto}}
\put(106.88576,300.00000){\special{em: lineto}}
\put(107.19875,300.00000){\special{em: lineto}}
\put(107.51174,300.00000){\special{em: lineto}}
\put(107.82473,300.00000){\special{em: lineto}}
\put(108.13772,300.00000){\special{em: lineto}}
\put(108.45070,300.00000){\special{em: lineto}}
\put(108.76369,300.00000){\special{em: lineto}}
\put(109.07668,300.00000){\special{em: lineto}}
\put(109.38967,300.00000){\special{em: lineto}}
\put(109.70266,300.00000){\special{em: lineto}}
\put(110.01565,300.00000){\special{em: lineto}}
\put(110.32864,300.00000){\special{em: lineto}}
\put(110.64163,300.00000){\special{em: lineto}}
\put(110.95462,300.00000){\special{em: lineto}}
\put(111.26761,300.00000){\special{em: lineto}}
\put(111.58059,300.00000){\special{em: lineto}}
\put(111.89358,300.00000){\special{em: lineto}}
\put(112.20657,300.00000){\special{em: lineto}}
\put(112.51956,300.00000){\special{em: lineto}}
\put(112.83255,300.00000){\special{em: lineto}}
\put(113.14554,300.00000){\special{em: lineto}}
\put(113.45853,300.00000){\special{em: lineto}}
\put(113.77152,300.00000){\special{em: lineto}}
\put(114.08451,300.00000){\special{em: lineto}}
\put(114.39750,300.00000){\special{em: lineto}}
\put(114.71049,300.00000){\special{em: lineto}}
\put(115.02347,300.00000){\special{em: lineto}}
\put(115.33646,300.00000){\special{em: lineto}}
\put(115.64945,300.00000){\special{em: lineto}}
\put(115.96244,300.00000){\special{em: lineto}}
\put(116.27543,300.00000){\special{em: lineto}}
\put(116.58842,300.00000){\special{em: lineto}}
\put(116.90141,300.00000){\special{em: lineto}}
\put(117.21440,300.00000){\special{em: lineto}}
\put(117.52739,300.00000){\special{em: lineto}}
\put(117.84038,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.46635,300.00000){\special{em: lineto}}
\put(118.77934,300.00000){\special{em: lineto}}
\put(119.09233,300.00000){\special{em: lineto}}
\put(119.40532,300.00000){\special{em: lineto}}
\put(119.71831,300.00000){\special{em: lineto}}
\put(120.03130,300.00000){\special{em: lineto}}
\put(120.34429,300.00000){\special{em: lineto}}
\put(120.65728,300.00000){\special{em: lineto}}
\put(120.97027,300.00000){\special{em: lineto}}
\put(121.28326,300.00000){\special{em: lineto}}
\put(121.59624,300.00000){\special{em: lineto}}
\put(121.90923,300.00000){\special{em: lineto}}
\put(122.22222,300.00000){\special{em: lineto}}
\put(122.53521,300.00000){\special{em: lineto}}
\put(122.84820,300.00000){\special{em: lineto}}
\put(123.16119,300.00000){\special{em: lineto}}
\put(123.47418,300.00000){\special{em: lineto}}
\put(123.78717,300.00000){\special{em: lineto}}
\put(124.10016,300.00000){\special{em: lineto}}
\put(124.41315,300.00000){\special{em: lineto}}
\put(124.72613,300.00000){\special{em: lineto}}
\put(125.03912,300.00000){\special{em: lineto}}
\put(125.35211,300.00000){\special{em: lineto}}
\put(125.66510,300.00000){\special{em: lineto}}
\put(125.97809,300.00000){\special{em: lineto}}
\put(126.29108,300.00000){\special{em: lineto}}
\put(126.60407,300.00000){\special{em: lineto}}
\put(126.91706,300.00000){\special{em: lineto}}
\put(127.23005,300.00000){\special{em: lineto}}
\put(127.54304,300.00000){\special{em: lineto}}
\put(127.85603,300.00000){\special{em: lineto}}
\put(128.16901,300.00000){\special{em: lineto}}
\put(128.48200,300.00000){\special{em: lineto}}
\put(128.79499,300.00000){\special{em: lineto}}
\put(129.10798,300.00000){\special{em: lineto}}
\put(129.42097,300.00000){\special{em: lineto}}
\put(129.73396,300.00000){\special{em: lineto}}
\put(130.04695,300.00000){\special{em: lineto}}
\put(130.35994,300.00000){\special{em: lineto}}
\put(130.67293,297.91232){\special{em: lineto}}
\put(130.98592,294.98956){\special{em: lineto}}
\put(131.29890,291.64927){\special{em: lineto}}
\put(131.61189,288.72651){\special{em: lineto}}
\put(131.92488,285.80376){\special{em: lineto}}
\put(132.23787,282.88100){\special{em: lineto}}
\put(132.55086,279.95825){\special{em: lineto}}
\put(132.86385,277.03549){\special{em: lineto}}
\put(133.17684,274.53027){\special{em: lineto}}
\put(133.48983,271.60752){\special{em: lineto}}
\put(133.80282,269.10230){\special{em: lineto}}
\put(134.11581,266.59708){\special{em: lineto}}
\put(134.42879,264.09186){\special{em: lineto}}
\put(134.74178,261.58664){\special{em: lineto}}
\put(135.05477,259.08142){\special{em: lineto}}
\put(135.36776,256.99374){\special{em: lineto}}
\put(135.68075,254.48852){\special{em: lineto}}
\put(135.99374,252.40084){\special{em: lineto}}
\put(136.30673,249.89562){\special{em: lineto}}
\put(136.30673,247.80793){\special{em: lineto}}
\put(136.61972,245.72025){\special{em: lineto}}
\put(136.93271,243.63257){\special{em: lineto}}
\put(137.24570,241.54489){\special{em: lineto}}
\put(137.55869,239.45720){\special{em: lineto}}
\put(137.87167,237.36952){\special{em: lineto}}
\put(138.18466,235.28184){\special{em: lineto}}
\put(138.49765,233.61169){\special{em: lineto}}
\put(138.81064,231.52401){\special{em: lineto}}
\put(139.12363,229.85386){\special{em: lineto}}
\put(139.43662,227.76618){\special{em: lineto}}
\put(139.74961,226.09603){\special{em: lineto}}
\put(140.06260,224.42589){\special{em: lineto}}
\put(140.37559,222.75574){\special{em: lineto}}
\put(140.68858,221.08559){\special{em: lineto}}
\put(141.00156,219.41545){\special{em: lineto}}
\put(141.31455,217.74530){\special{em: lineto}}
\put(141.62754,216.07516){\special{em: lineto}}
\put(141.94053,214.40501){\special{em: lineto}}
\put(142.25352,212.73486){\special{em: lineto}}
\put(142.56651,211.48225){\special{em: lineto}}
\put(142.87950,209.81211){\special{em: lineto}}
\put(143.19249,208.14196){\special{em: lineto}}
\put(143.50548,206.88935){\special{em: lineto}}
\put(143.81847,205.21921){\special{em: lineto}}
\put(144.13146,203.96660){\special{em: lineto}}
\put(144.44444,202.71399){\special{em: lineto}}
\put(144.75743,201.04384){\special{em: lineto}}
\put(145.07042,199.79123){\special{em: lineto}}
\put(145.38341,198.53862){\special{em: lineto}}
\put(145.69640,197.28601){\special{em: lineto}}
\put(146.00939,196.03340){\special{em: lineto}}
\put(146.32238,194.78079){\special{em: lineto}}
\put(146.63537,193.52818){\special{em: lineto}}
\put(146.94836,192.27557){\special{em: lineto}}
\put(147.26135,191.02296){\special{em: lineto}}
\put(147.57433,189.77035){\special{em: lineto}}
\put(147.88732,188.51775){\special{em: lineto}}
\put(148.20031,187.68267){\special{em: lineto}}
\put(148.51330,186.43006){\special{em: lineto}}
\put(148.82629,185.17745){\special{em: lineto}}
\put(149.13928,184.34238){\special{em: lineto}}
\put(149.45227,183.08977){\special{em: lineto}}
\put(149.76526,182.25470){\special{em: lineto}}
\put(150.07825,181.00209){\special{em: lineto}}
\put(150.39124,180.16701){\special{em: lineto}}
\put(150.70423,178.91441){\special{em: lineto}}
\put(151.01721,178.07933){\special{em: lineto}}
\put(151.33020,176.82672){\special{em: lineto}}
\put(151.64319,175.99165){\special{em: lineto}}
\put(151.95618,175.15658){\special{em: lineto}}
\put(152.26917,174.32150){\special{em: lineto}}
\put(152.58216,173.06889){\special{em: lineto}}
\put(152.89515,172.23382){\special{em: lineto}}
\put(153.20814,171.39875){\special{em: lineto}}
\put(153.52113,170.56367){\special{em: lineto}}
\put(153.83412,169.72860){\special{em: lineto}}
\put(154.14710,168.89353){\special{em: lineto}}
\put(154.46009,168.05846){\special{em: lineto}}
\put(154.46009,167.22338){\special{em: lineto}}
\put(154.77308,166.38831){\special{em: lineto}}
\put(155.08607,165.55324){\special{em: lineto}}
\put(155.39906,164.71816){\special{em: lineto}}
\put(155.71205,163.88309){\special{em: lineto}}
\put(156.02504,163.04802){\special{em: lineto}}
\put(156.33803,162.21294){\special{em: lineto}}
\put(156.65102,161.37787){\special{em: lineto}}
\put(156.96401,160.96033){\special{em: lineto}}
\put(157.27700,160.12526){\special{em: lineto}}
\put(157.58998,159.29019){\special{em: lineto}}
\put(157.90297,158.45511){\special{em: lineto}}
\put(158.21596,158.03758){\special{em: lineto}}
\put(158.52895,157.20251){\special{em: lineto}}
\put(158.84194,156.36743){\special{em: lineto}}
\put(159.15493,155.94990){\special{em: lineto}}
\put(159.46792,155.11482){\special{em: lineto}}
\put(159.78091,154.69729){\special{em: lineto}}
\put(160.09390,153.86221){\special{em: lineto}}
\put(160.40689,153.02714){\special{em: lineto}}
\put(160.71987,152.60960){\special{em: lineto}}
\put(161.03286,151.77453){\special{em: lineto}}
\put(161.34585,151.35699){\special{em: lineto}}
\put(161.65884,150.52192){\special{em: lineto}}
\put(161.97183,150.10438){\special{em: lineto}}
\put(162.28482,149.68685){\special{em: lineto}}
\put(162.59781,148.85177){\special{em: lineto}}
\put(162.91080,148.43424){\special{em: lineto}}
\put(163.22379,147.59916){\special{em: lineto}}
\put(163.53678,147.18163){\special{em: lineto}}
\put(163.84977,146.76409){\special{em: lineto}}
\put(164.16275,145.92902){\special{em: lineto}}
\put(164.47574,145.51148){\special{em: lineto}}
\put(164.78873,145.09395){\special{em: lineto}}
\put(165.10172,144.67641){\special{em: lineto}}
\put(165.41471,143.84134){\special{em: lineto}}
\put(165.72770,143.42380){\special{em: lineto}}
\put(166.04069,143.00626){\special{em: lineto}}
\put(166.35368,142.58873){\special{em: lineto}}
\put(166.66667,142.17119){\special{em: lineto}}
\put(166.97966,141.33612){\special{em: lineto}}
\put(167.29264,140.91858){\special{em: lineto}}
\put(167.60563,140.50104){\special{em: lineto}}
\put(167.91862,140.08351){\special{em: lineto}}
\put(168.23161,139.66597){\special{em: lineto}}
\put(168.54460,139.24843){\special{em: lineto}}
\put(168.85759,138.83090){\special{em: lineto}}
\put(169.17058,138.41336){\special{em: lineto}}
\put(169.48357,137.99582){\special{em: lineto}}
\put(169.79656,137.16075){\special{em: lineto}}
\put(170.10955,136.74322){\special{em: lineto}}
\put(170.42254,136.32568){\special{em: lineto}}
\put(170.73552,135.90814){\special{em: lineto}}
\put(171.04851,135.49061){\special{em: lineto}}
\put(171.36150,135.07307){\special{em: lineto}}
\put(171.67449,134.65553){\special{em: lineto}}
\put(171.98748,134.65553){\special{em: lineto}}
\put(172.30047,134.23800){\special{em: lineto}}
\put(172.61346,133.82046){\special{em: lineto}}
\put(172.61346,133.40292){\special{em: lineto}}
\put(172.92645,132.98539){\special{em: lineto}}
\put(173.23944,132.56785){\special{em: lineto}}
\put(173.55243,132.15031){\special{em: lineto}}
\put(173.86541,131.73278){\special{em: lineto}}
\put(174.17840,131.31524){\special{em: lineto}}
\put(174.49139,130.89770){\special{em: lineto}}
\put(174.80438,130.89770){\special{em: lineto}}
\put(175.11737,130.48017){\special{em: lineto}}
\put(175.43036,130.06263){\special{em: lineto}}
\put(175.74335,129.64509){\special{em: lineto}}
\put(176.05634,129.22756){\special{em: lineto}}
\put(176.36933,129.22756){\special{em: lineto}}
\put(176.68232,128.81002){\special{em: lineto}}
\put(176.99531,128.39248){\special{em: lineto}}
\put(177.30829,127.97495){\special{em: lineto}}
\put(177.62128,127.55741){\special{em: lineto}}
\put(177.93427,127.55741){\special{em: lineto}}
\put(178.24726,127.13987){\special{em: lineto}}
\put(178.56025,126.72234){\special{em: lineto}}
\put(178.87324,126.30480){\special{em: lineto}}
\put(179.18623,126.30480){\special{em: lineto}}
\put(179.49922,125.88727){\special{em: lineto}}
\put(179.81221,125.46973){\special{em: lineto}}
\put(180.12520,125.46973){\special{em: lineto}}
\put(180.43818,125.05219){\special{em: lineto}}
\put(180.75117,124.63466){\special{em: lineto}}
\put(181.06416,124.63466){\special{em: lineto}}
\put(181.37715,124.21712){\special{em: lineto}}
\put(181.69014,123.79958){\special{em: lineto}}
\put(182.00313,123.79958){\special{em: lineto}}
\put(182.31612,123.38205){\special{em: lineto}}
\put(182.62911,122.96451){\special{em: lineto}}
\put(182.94210,122.96451){\special{em: lineto}}
\put(183.25509,122.54697){\special{em: lineto}}
\put(183.56808,122.54697){\special{em: lineto}}
\put(183.88106,122.12944){\special{em: lineto}}
\put(184.19405,121.71190){\special{em: lineto}}
\put(184.50704,121.71190){\special{em: lineto}}
\put(184.82003,121.29436){\special{em: lineto}}
\put(185.13302,121.29436){\special{em: lineto}}
\put(185.44601,120.87683){\special{em: lineto}}
\put(185.75900,120.87683){\special{em: lineto}}
\put(186.07199,120.45929){\special{em: lineto}}
\put(186.38498,120.04175){\special{em: lineto}}
\put(186.69797,120.04175){\special{em: lineto}}
\put(187.01095,119.62422){\special{em: lineto}}
\put(187.32394,119.62422){\special{em: lineto}}
\put(187.63693,119.20668){\special{em: lineto}}
\put(187.94992,119.20668){\special{em: lineto}}
\put(188.26291,118.78914){\special{em: lineto}}
\put(188.57590,118.78914){\special{em: lineto}}
\put(188.88889,118.37161){\special{em: lineto}}
\put(189.20188,118.37161){\special{em: lineto}}
\put(189.51487,117.95407){\special{em: lineto}}
\put(189.82786,117.95407){\special{em: lineto}}
\put(190.14085,117.53653){\special{em: lineto}}
\put(190.45383,117.53653){\special{em: lineto}}
\put(190.76682,117.11900){\special{em: lineto}}
\put(190.76682,117.11900){\special{em: lineto}}
\put(191.07981,116.70146){\special{em: lineto}}
\put(191.39280,116.70146){\special{em: lineto}}
\put(191.70579,116.70146){\special{em: lineto}}
\put(192.01878,116.28392){\special{em: lineto}}
\put(192.33177,116.28392){\special{em: lineto}}
\put(192.64476,115.86639){\special{em: lineto}}
\put(192.95775,115.86639){\special{em: lineto}}
\put(193.27074,115.44885){\special{em: lineto}}
\put(193.58372,115.44885){\special{em: lineto}}
\put(193.89671,115.44885){\special{em: lineto}}
\put(194.20970,115.03132){\special{em: lineto}}
\put(194.52269,115.03132){\special{em: lineto}}
\put(194.83568,114.61378){\special{em: lineto}}
\put(195.14867,114.61378){\special{em: lineto}}
\put(195.46166,114.61378){\special{em: lineto}}
\put(195.77465,114.19624){\special{em: lineto}}
\put(196.08764,114.19624){\special{em: lineto}}
\put(196.40063,113.77871){\special{em: lineto}}
\put(196.71362,113.77871){\special{em: lineto}}
\put(197.02660,113.77871){\special{em: lineto}}
\put(197.33959,113.36117){\special{em: lineto}}
\put(197.65258,113.36117){\special{em: lineto}}
\put(197.96557,113.36117){\special{em: lineto}}
\put(198.27856,112.94363){\special{em: lineto}}
\put(198.59155,112.94363){\special{em: lineto}}
\put(198.90454,112.94363){\special{em: lineto}}
\put(199.21753,112.52610){\special{em: lineto}}
\put(199.53052,112.52610){\special{em: lineto}}
\put(199.84351,112.52610){\special{em: lineto}}
\put(200.15649,112.10856){\special{em: lineto}}
\put(200.46948,112.10856){\special{em: lineto}}
\put(200.78247,112.10856){\special{em: lineto}}
\put(201.09546,111.69102){\special{em: lineto}}
\put(201.40845,111.69102){\special{em: lineto}}
\put(201.72144,111.69102){\special{em: lineto}}
\put(202.03443,111.27349){\special{em: lineto}}
\put(202.34742,111.27349){\special{em: lineto}}
\put(202.66041,111.27349){\special{em: lineto}}
\put(202.97340,110.85595){\special{em: lineto}}
\put(203.28638,110.85595){\special{em: lineto}}
\put(203.59937,110.85595){\special{em: lineto}}
\put(203.91236,110.85595){\special{em: lineto}}
\put(204.22535,110.43841){\special{em: lineto}}
\put(204.53834,110.43841){\special{em: lineto}}
\put(204.85133,110.43841){\special{em: lineto}}
\put(205.16432,110.02088){\special{em: lineto}}
\put(205.47731,110.02088){\special{em: lineto}}
\put(205.79030,110.02088){\special{em: lineto}}
\put(206.10329,110.02088){\special{em: lineto}}
\put(206.41628,109.60334){\special{em: lineto}}
\put(206.72926,109.60334){\special{em: lineto}}
\put(207.04225,109.60334){\special{em: lineto}}
\put(207.35524,109.60334){\special{em: lineto}}
\put(207.66823,109.18580){\special{em: lineto}}
\put(207.98122,109.18580){\special{em: lineto}}
\put(208.29421,109.18580){\special{em: lineto}}
\put(208.60720,109.18580){\special{em: lineto}}
\put(208.92019,108.76827){\special{em: lineto}}
\put(208.92019,108.76827){\special{em: lineto}}
\put(209.23318,108.76827){\special{em: lineto}}
\put(209.54617,108.76827){\special{em: lineto}}
\put(209.85915,108.35073){\special{em: lineto}}
\put(210.17214,108.35073){\special{em: lineto}}
\put(210.48513,108.35073){\special{em: lineto}}
\put(210.79812,108.35073){\special{em: lineto}}
\put(211.11111,108.35073){\special{em: lineto}}
\put(211.42410,107.93319){\special{em: lineto}}
\put(211.73709,107.93319){\special{em: lineto}}
\put(212.05008,107.93319){\special{em: lineto}}
\put(212.36307,107.93319){\special{em: lineto}}
\put(212.67606,107.51566){\special{em: lineto}}
\put(212.98905,107.51566){\special{em: lineto}}
\put(213.30203,107.51566){\special{em: lineto}}
\put(213.61502,107.51566){\special{em: lineto}}
\put(213.92801,107.51566){\special{em: lineto}}
\put(214.24100,107.09812){\special{em: lineto}}
\put(214.55399,107.09812){\special{em: lineto}}
\put(214.86698,107.09812){\special{em: lineto}}
\put(215.17997,107.09812){\special{em: lineto}}
\put(215.49296,107.09812){\special{em: lineto}}
\put(215.80595,107.09812){\special{em: lineto}}
\put(216.11894,106.68058){\special{em: lineto}}
\put(216.43192,106.68058){\special{em: lineto}}
\put(216.74491,106.68058){\special{em: lineto}}
\put(217.05790,106.68058){\special{em: lineto}}
\put(217.37089,106.68058){\special{em: lineto}}
\put(217.68388,106.26305){\special{em: lineto}}
\put(217.99687,106.26305){\special{em: lineto}}
\put(218.30986,106.26305){\special{em: lineto}}
\put(218.62285,106.26305){\special{em: lineto}}
\put(218.93584,106.26305){\special{em: lineto}}
\put(219.24883,106.26305){\special{em: lineto}}
\put(219.56182,105.84551){\special{em: lineto}}
\put(219.87480,105.84551){\special{em: lineto}}
\put(220.18779,105.84551){\special{em: lineto}}
\put(220.50078,105.84551){\special{em: lineto}}
\put(220.81377,105.84551){\special{em: lineto}}
\put(221.12676,105.84551){\special{em: lineto}}
\put(221.43975,105.42797){\special{em: lineto}}
\put(221.75274,105.42797){\special{em: lineto}}
\put(222.06573,105.42797){\special{em: lineto}}
\put(222.37872,105.42797){\special{em: lineto}}
\put(222.69171,105.42797){\special{em: lineto}}
\put(223.00469,105.42797){\special{em: lineto}}
\put(223.31768,105.42797){\special{em: lineto}}
\put(223.63067,105.01044){\special{em: lineto}}
\put(223.94366,105.01044){\special{em: lineto}}
\put(224.25665,105.01044){\special{em: lineto}}
\put(224.56964,105.01044){\special{em: lineto}}
\put(224.88263,105.01044){\special{em: lineto}}
\put(225.19562,105.01044){\special{em: lineto}}
\put(225.50861,105.01044){\special{em: lineto}}
\put(225.82160,104.59290){\special{em: lineto}}
\put(226.13459,104.59290){\special{em: lineto}}
\put(226.44757,104.59290){\special{em: lineto}}
\put(226.76056,104.59290){\special{em: lineto}}
\put(227.07355,104.59290){\special{em: lineto}}
\put(227.07355,104.59290){\special{em: lineto}}
\put(227.38654,104.59290){\special{em: lineto}}
\put(227.69953,104.59290){\special{em: lineto}}
\put(228.01252,104.17537){\special{em: lineto}}
\put(228.32551,104.17537){\special{em: lineto}}
\put(228.63850,104.17537){\special{em: lineto}}
\put(228.95149,104.17537){\special{em: lineto}}
\put(229.26448,104.17537){\special{em: lineto}}
\put(229.57746,104.17537){\special{em: lineto}}
\put(229.89045,104.17537){\special{em: lineto}}
\put(230.20344,104.17537){\special{em: lineto}}
\put(230.51643,104.17537){\special{em: lineto}}
\put(230.82942,103.75783){\special{em: lineto}}
\put(231.14241,103.75783){\special{em: lineto}}
\put(231.45540,103.75783){\special{em: lineto}}
\put(231.76839,103.75783){\special{em: lineto}}
\put(232.08138,103.75783){\special{em: lineto}}
\put(232.39437,103.75783){\special{em: lineto}}
\put(232.70736,103.75783){\special{em: lineto}}
\put(233.02034,103.75783){\special{em: lineto}}
\put(233.33333,103.75783){\special{em: lineto}}
\put(233.64632,103.34029){\special{em: lineto}}
\put(233.95931,103.34029){\special{em: lineto}}
\put(234.27230,103.34029){\special{em: lineto}}
\put(234.58529,103.34029){\special{em: lineto}}
\put(234.89828,103.34029){\special{em: lineto}}
\put(235.21127,103.34029){\special{em: lineto}}
\put(235.52426,103.34029){\special{em: lineto}}
\put(235.83725,103.34029){\special{em: lineto}}
\put(236.15023,103.34029){\special{em: lineto}}
\put(236.46322,103.34029){\special{em: lineto}}
\put(236.77621,103.34029){\special{em: lineto}}
\put(237.08920,102.92276){\special{em: lineto}}
\put(237.40219,102.92276){\special{em: lineto}}
\put(237.71518,102.92276){\special{em: lineto}}
\put(238.02817,102.92276){\special{em: lineto}}
\put(238.34116,102.92276){\special{em: lineto}}
\put(238.65415,102.92276){\special{em: lineto}}
\put(238.96714,102.92276){\special{em: lineto}}
\put(239.28013,102.92276){\special{em: lineto}}
\put(239.59311,102.92276){\special{em: lineto}}
\put(239.90610,102.92276){\special{em: lineto}}
\put(240.21909,102.92276){\special{em: lineto}}
\put(240.53208,102.92276){\special{em: lineto}}
\put(240.84507,102.50522){\special{em: lineto}}
\put(241.15806,102.50522){\special{em: lineto}}
\put(241.47105,102.50522){\special{em: lineto}}
\put(241.78404,102.50522){\special{em: lineto}}
\put(242.09703,102.50522){\special{em: lineto}}
\put(242.41002,102.50522){\special{em: lineto}}
\put(242.72300,102.50522){\special{em: lineto}}
\put(243.03599,102.50522){\special{em: lineto}}
\put(243.34898,102.50522){\special{em: lineto}}
\put(243.66197,102.50522){\special{em: lineto}}
\put(243.97496,102.50522){\special{em: lineto}}
\put(244.28795,102.50522){\special{em: lineto}}
\put(244.60094,102.50522){\special{em: lineto}}
\put(244.91393,102.08768){\special{em: lineto}}
\put(245.22692,102.08768){\special{em: lineto}}
\put(245.22692,102.08768){\special{em: lineto}}
\put(245.53991,102.08768){\special{em: lineto}}
\put(245.85290,102.08768){\special{em: lineto}}
\put(246.16588,102.08768){\special{em: lineto}}
\put(246.47887,102.08768){\special{em: lineto}}
\put(246.79186,102.08768){\special{em: lineto}}
\put(247.10485,102.08768){\special{em: lineto}}
\put(247.41784,102.08768){\special{em: lineto}}
\put(247.73083,102.08768){\special{em: lineto}}
\put(248.04382,102.08768){\special{em: lineto}}
\put(248.35681,102.08768){\special{em: lineto}}
\put(248.66980,102.08768){\special{em: lineto}}
\put(248.98279,102.08768){\special{em: lineto}}
\put(249.29577,102.08768){\special{em: lineto}}
\put(249.60876,101.67015){\special{em: lineto}}
\put(249.92175,101.67015){\special{em: lineto}}
\put(250.23474,101.67015){\special{em: lineto}}
\put(250.54773,101.67015){\special{em: lineto}}
\put(250.86072,101.67015){\special{em: lineto}}
\put(251.17371,101.67015){\special{em: lineto}}
\put(251.48670,101.67015){\special{em: lineto}}
\put(251.79969,101.67015){\special{em: lineto}}
\put(252.11268,101.67015){\special{em: lineto}}
\put(252.42567,101.67015){\special{em: lineto}}
\put(252.73865,101.67015){\special{em: lineto}}
\put(253.05164,101.67015){\special{em: lineto}}
\put(253.36463,101.67015){\special{em: lineto}}
\put(253.67762,101.67015){\special{em: lineto}}
\put(253.99061,101.67015){\special{em: lineto}}
\put(254.30360,101.67015){\special{em: lineto}}
\put(254.61659,101.67015){\special{em: lineto}}
\put(254.92958,101.67015){\special{em: lineto}}
\put(255.24257,101.67015){\special{em: lineto}}
\put(255.55556,101.67015){\special{em: lineto}}
\put(255.86854,101.25261){\special{em: lineto}}
\put(256.18153,101.25261){\special{em: lineto}}
\put(256.49452,101.25261){\special{em: lineto}}
\put(256.80751,101.25261){\special{em: lineto}}
\put(257.12050,101.25261){\special{em: lineto}}
\put(257.43349,101.25261){\special{em: lineto}}
\put(257.74648,101.25261){\special{em: lineto}}
\put(258.05947,101.25261){\special{em: lineto}}
\put(258.37246,101.25261){\special{em: lineto}}
\put(258.68545,101.25261){\special{em: lineto}}
\put(258.99844,101.25261){\special{em: lineto}}
\put(259.31142,101.25261){\special{em: lineto}}
\put(259.62441,101.25261){\special{em: lineto}}
\put(259.93740,101.25261){\special{em: lineto}}
\put(260.25039,101.25261){\special{em: lineto}}
\put(260.56338,101.25261){\special{em: lineto}}
\put(260.87637,101.25261){\special{em: lineto}}
\put(261.18936,101.25261){\special{em: lineto}}
\put(261.50235,101.25261){\special{em: lineto}}
\put(261.81534,101.25261){\special{em: lineto}}
\put(262.12833,101.25261){\special{em: lineto}}
\put(262.44131,101.25261){\special{em: lineto}}
\put(262.75430,101.25261){\special{em: lineto}}
\put(263.06729,101.25261){\special{em: lineto}}
\put(263.38028,101.25261){\special{em: lineto}}
\put(263.38028,100.83507){\special{em: lineto}}
\put(263.69327,100.83507){\special{em: lineto}}
\put(264.00626,100.83507){\special{em: lineto}}
\put(264.31925,100.83507){\special{em: lineto}}
\put(264.63224,100.83507){\special{em: lineto}}
\put(264.94523,100.83507){\special{em: lineto}}
\put(265.25822,100.83507){\special{em: lineto}}
\put(265.57121,100.83507){\special{em: lineto}}
\put(265.88419,100.83507){\special{em: lineto}}
\put(266.19718,100.83507){\special{em: lineto}}
\put(266.51017,100.83507){\special{em: lineto}}
\put(266.82316,100.83507){\special{em: lineto}}
\put(267.13615,100.83507){\special{em: lineto}}
\put(267.44914,100.83507){\special{em: lineto}}
\put(267.76213,100.83507){\special{em: lineto}}
\put(268.07512,100.83507){\special{em: lineto}}
\put(268.38811,100.83507){\special{em: lineto}}
\put(268.70110,100.83507){\special{em: lineto}}
\put(269.01408,100.83507){\special{em: lineto}}
\put(269.32707,100.83507){\special{em: lineto}}
\put(269.64006,100.83507){\special{em: lineto}}
\put(269.95305,100.83507){\special{em: lineto}}
\put(270.26604,100.83507){\special{em: lineto}}
\put(270.57903,100.83507){\special{em: lineto}}
\put(270.89202,100.83507){\special{em: lineto}}
\put(271.20501,100.83507){\special{em: lineto}}
\put(271.51800,100.83507){\special{em: lineto}}
\put(271.83099,100.83507){\special{em: lineto}}
\put(272.14397,100.83507){\special{em: lineto}}
\put(272.45696,100.83507){\special{em: lineto}}
\put(272.76995,100.83507){\special{em: lineto}}
\put(273.08294,100.83507){\special{em: lineto}}
\put(273.39593,100.83507){\special{em: lineto}}
\put(273.70892,100.83507){\special{em: lineto}}
\put(274.02191,100.83507){\special{em: lineto}}
\put(274.33490,100.41754){\special{em: lineto}}
\put(274.64789,100.41754){\special{em: lineto}}
\put(274.96088,100.41754){\special{em: lineto}}
\put(275.27387,100.41754){\special{em: lineto}}
\put(275.58685,100.41754){\special{em: lineto}}
\put(275.89984,100.41754){\special{em: lineto}}
\put(276.21283,100.41754){\special{em: lineto}}
\put(276.52582,100.41754){\special{em: lineto}}
\put(276.83881,100.41754){\special{em: lineto}}
\put(277.15180,100.41754){\special{em: lineto}}
\put(277.46479,100.41754){\special{em: lineto}}
\put(277.77778,100.41754){\special{em: lineto}}
\put(278.09077,100.41754){\special{em: lineto}}
\put(278.40376,100.41754){\special{em: lineto}}
\put(278.71674,100.41754){\special{em: lineto}}
\put(279.02973,100.41754){\special{em: lineto}}
\put(279.34272,100.41754){\special{em: lineto}}
\put(279.65571,100.41754){\special{em: lineto}}
\put(279.96870,100.41754){\special{em: lineto}}
\put(280.28169,100.41754){\special{em: lineto}}
\put(280.59468,100.41754){\special{em: lineto}}
\put(280.90767,100.41754){\special{em: lineto}}
\put(281.22066,100.41754){\special{em: lineto}}
\put(281.53365,100.41754){\special{em: lineto}}
\put(281.53365,100.41754){\special{em: lineto}}
\put(281.84664,100.41754){\special{em: lineto}}
\put(282.15962,100.41754){\special{em: lineto}}
\put(282.47261,100.41754){\special{em: lineto}}
\put(282.78560,100.41754){\special{em: lineto}}
\put(283.09859,100.41754){\special{em: lineto}}
\put(283.41158,100.41754){\special{em: lineto}}
\put(283.72457,100.41754){\special{em: lineto}}
\put(284.03756,100.41754){\special{em: lineto}}
\put(284.35055,100.41754){\special{em: lineto}}
\put(284.66354,100.41754){\special{em: lineto}}
\put(284.97653,100.41754){\special{em: lineto}}
\put(285.28951,100.41754){\special{em: lineto}}
\put(285.60250,100.41754){\special{em: lineto}}
\put(285.91549,100.41754){\special{em: lineto}}
\put(286.22848,100.41754){\special{em: lineto}}
\put(286.54147,100.41754){\special{em: lineto}}
\put(286.85446,100.41754){\special{em: lineto}}
\put(287.16745,100.41754){\special{em: lineto}}
\put(287.48044,100.41754){\special{em: lineto}}
\put(287.79343,100.41754){\special{em: lineto}}
\put(288.10642,100.41754){\special{em: lineto}}
\put(288.41941,100.41754){\special{em: lineto}}
\put(288.73239,100.41754){\special{em: lineto}}
\put(289.04538,100.41754){\special{em: lineto}}
\put(289.35837,100.41754){\special{em: lineto}}
\put(289.67136,100.41754){\special{em: lineto}}
\put(289.98435,100.41754){\special{em: lineto}}
\put(290.29734,100.41754){\special{em: lineto}}
\put(290.61033,100.41754){\special{em: lineto}}
\put(290.92332,100.41754){\special{em: lineto}}
\put(291.23631,100.41754){\special{em: lineto}}
\put(291.54930,100.41754){\special{em: lineto}}
\put(291.86228,100.41754){\special{em: lineto}}
\put(292.17527,100.00000){\special{em: lineto}}
\put(292.48826,100.00000){\special{em: lineto}}
\put(292.80125,100.00000){\special{em: lineto}}
\put(293.11424,100.00000){\special{em: lineto}}
\put(293.42723,100.00000){\special{em: lineto}}
\put(293.74022,100.00000){\special{em: lineto}}
\put(294.05321,100.00000){\special{em: lineto}}
\put(294.36620,100.00000){\special{em: lineto}}
\put(294.67919,100.00000){\special{em: lineto}}
\put(294.99218,100.00000){\special{em: lineto}}
\put(295.30516,100.00000){\special{em: lineto}}
\put(295.61815,100.00000){\special{em: lineto}}
\put(295.93114,100.00000){\special{em: lineto}}
\put(296.24413,100.00000){\special{em: lineto}}
\put(296.55712,100.00000){\special{em: lineto}}
\put(100.00000,300.00000){\special{em: moveto}}
\put(100.00000,300.00000){\special{em: lineto}}
\put(100.31299,300.00000){\special{em: lineto}}
\put(100.62598,300.00000){\special{em: lineto}}
\put(100.93897,300.00000){\special{em: lineto}}
\put(101.25196,300.00000){\special{em: lineto}}
\put(101.56495,300.00000){\special{em: lineto}}
\put(101.87793,300.00000){\special{em: lineto}}
\put(102.19092,300.00000){\special{em: lineto}}
\put(102.50391,300.00000){\special{em: lineto}}
\put(102.81690,300.00000){\special{em: lineto}}
\put(103.12989,300.00000){\special{em: lineto}}
\put(103.44288,300.00000){\special{em: lineto}}
\put(103.75587,300.00000){\special{em: lineto}}
\put(104.06886,300.00000){\special{em: lineto}}
\put(104.38185,300.00000){\special{em: lineto}}
\put(104.69484,300.00000){\special{em: lineto}}
\put(105.00782,300.00000){\special{em: lineto}}
\put(105.32081,300.00000){\special{em: lineto}}
\put(105.63380,300.00000){\special{em: lineto}}
\put(105.94679,300.00000){\special{em: lineto}}
\put(106.25978,300.00000){\special{em: lineto}}
\put(106.57277,300.00000){\special{em: lineto}}
\put(106.88576,300.00000){\special{em: lineto}}
\put(107.19875,300.00000){\special{em: lineto}}
\put(107.51174,300.00000){\special{em: lineto}}
\put(107.82473,300.00000){\special{em: lineto}}
\put(108.13772,300.00000){\special{em: lineto}}
\put(108.45070,300.00000){\special{em: lineto}}
\put(108.76369,300.00000){\special{em: lineto}}
\put(109.07668,300.00000){\special{em: lineto}}
\put(109.38967,300.00000){\special{em: lineto}}
\put(109.70266,300.00000){\special{em: lineto}}
\put(110.01565,300.00000){\special{em: lineto}}
\put(110.32864,300.00000){\special{em: lineto}}
\put(110.64163,300.00000){\special{em: lineto}}
\put(110.95462,300.00000){\special{em: lineto}}
\put(111.26761,300.00000){\special{em: lineto}}
\put(111.58059,300.00000){\special{em: lineto}}
\put(111.89358,300.00000){\special{em: lineto}}
\put(112.20657,300.00000){\special{em: lineto}}
\put(112.51956,300.00000){\special{em: lineto}}
\put(112.83255,300.00000){\special{em: lineto}}
\put(113.14554,300.00000){\special{em: lineto}}
\put(113.45853,300.00000){\special{em: lineto}}
\put(113.77152,300.00000){\special{em: lineto}}
\put(114.08451,300.00000){\special{em: lineto}}
\put(114.39750,300.00000){\special{em: lineto}}
\put(114.71049,300.00000){\special{em: lineto}}
\put(115.02347,300.00000){\special{em: lineto}}
\put(115.33646,300.00000){\special{em: lineto}}
\put(115.64945,300.00000){\special{em: lineto}}
\put(115.96244,300.00000){\special{em: lineto}}
\put(116.27543,300.00000){\special{em: lineto}}
\put(116.58842,300.00000){\special{em: lineto}}
\put(116.90141,300.00000){\special{em: lineto}}
\put(117.21440,300.00000){\special{em: lineto}}
\put(117.52739,300.00000){\special{em: lineto}}
\put(117.84038,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.46635,300.00000){\special{em: lineto}}
\put(118.77934,300.00000){\special{em: lineto}}
\put(119.09233,300.00000){\special{em: lineto}}
\put(119.40532,300.00000){\special{em: lineto}}
\put(119.71831,300.00000){\special{em: lineto}}
\put(120.03130,300.00000){\special{em: lineto}}
\put(120.34429,300.00000){\special{em: lineto}}
\put(120.65728,300.00000){\special{em: lineto}}
\put(120.97027,300.00000){\special{em: lineto}}
\put(121.28326,300.00000){\special{em: lineto}}
\put(121.59624,300.00000){\special{em: lineto}}
\put(121.90923,300.00000){\special{em: lineto}}
\put(122.22222,300.00000){\special{em: lineto}}
\put(122.53521,300.00000){\special{em: lineto}}
\put(122.84820,300.00000){\special{em: lineto}}
\put(123.16119,300.00000){\special{em: lineto}}
\put(123.47418,300.00000){\special{em: lineto}}
\put(123.78717,300.00000){\special{em: lineto}}
\put(124.10016,300.00000){\special{em: lineto}}
\put(124.41315,300.00000){\special{em: lineto}}
\put(124.72613,300.00000){\special{em: lineto}}
\put(125.03912,300.00000){\special{em: lineto}}
\put(125.35211,300.00000){\special{em: lineto}}
\put(125.66510,300.00000){\special{em: lineto}}
\put(125.97809,300.00000){\special{em: lineto}}
\put(126.29108,300.00000){\special{em: lineto}}
\put(126.60407,300.00000){\special{em: lineto}}
\put(126.91706,300.00000){\special{em: lineto}}
\put(127.23005,300.00000){\special{em: lineto}}
\put(127.54304,300.00000){\special{em: lineto}}
\put(127.85603,300.00000){\special{em: lineto}}
\put(128.16901,300.00000){\special{em: lineto}}
\put(128.48200,300.00000){\special{em: lineto}}
\put(128.79499,300.00000){\special{em: lineto}}
\put(129.10798,300.00000){\special{em: lineto}}
\put(129.42097,300.00000){\special{em: lineto}}
\put(129.73396,300.00000){\special{em: lineto}}
\put(130.04695,300.00000){\special{em: lineto}}
\put(130.35994,300.00000){\special{em: lineto}}
\put(130.67293,300.00000){\special{em: lineto}}
\put(130.98592,300.00000){\special{em: lineto}}
\put(131.29890,300.00000){\special{em: lineto}}
\put(131.61189,300.00000){\special{em: lineto}}
\put(131.92488,297.49478){\special{em: lineto}}
\put(132.23787,294.98956){\special{em: lineto}}
\put(132.55086,292.48434){\special{em: lineto}}
\put(132.86385,290.39666){\special{em: lineto}}
\put(133.17684,287.89144){\special{em: lineto}}
\put(133.48983,285.80376){\special{em: lineto}}
\put(133.80282,283.29854){\special{em: lineto}}
\put(134.11581,281.21086){\special{em: lineto}}
\put(134.42879,279.12317){\special{em: lineto}}
\put(134.74178,277.03549){\special{em: lineto}}
\put(135.05477,274.94781){\special{em: lineto}}
\put(135.36776,272.86013){\special{em: lineto}}
\put(135.68075,271.18998){\special{em: lineto}}
\put(135.99374,269.10230){\special{em: lineto}}
\put(136.30673,267.01461){\special{em: lineto}}
\put(136.30673,265.34447){\special{em: lineto}}
\put(136.61972,263.25678){\special{em: lineto}}
\put(136.93271,261.58664){\special{em: lineto}}
\put(137.24570,259.91649){\special{em: lineto}}
\put(137.55869,258.24635){\special{em: lineto}}
\put(137.87167,256.15866){\special{em: lineto}}
\put(138.18466,254.48852){\special{em: lineto}}
\put(138.49765,252.81837){\special{em: lineto}}
\put(138.81064,251.14823){\special{em: lineto}}
\put(139.12363,249.89562){\special{em: lineto}}
\put(139.43662,248.22547){\special{em: lineto}}
\put(139.74961,246.55532){\special{em: lineto}}
\put(140.06260,244.88518){\special{em: lineto}}
\put(140.37559,243.63257){\special{em: lineto}}
\put(140.68858,241.96242){\special{em: lineto}}
\put(141.00156,240.29228){\special{em: lineto}}
\put(141.31455,239.03967){\special{em: lineto}}
\put(141.62754,237.36952){\special{em: lineto}}
\put(141.94053,236.11691){\special{em: lineto}}
\put(142.25352,234.86430){\special{em: lineto}}
\put(142.56651,233.19415){\special{em: lineto}}
\put(142.87950,231.94154){\special{em: lineto}}
\put(143.19249,230.68894){\special{em: lineto}}
\put(143.50548,229.43633){\special{em: lineto}}
\put(143.81847,228.18372){\special{em: lineto}}
\put(144.13146,226.93111){\special{em: lineto}}
\put(144.44444,225.67850){\special{em: lineto}}
\put(144.75743,224.42589){\special{em: lineto}}
\put(145.07042,223.17328){\special{em: lineto}}
\put(145.38341,221.92067){\special{em: lineto}}
\put(145.69640,220.66806){\special{em: lineto}}
\put(146.00939,219.41545){\special{em: lineto}}
\put(146.32238,218.16284){\special{em: lineto}}
\put(146.63537,217.32777){\special{em: lineto}}
\put(146.94836,216.07516){\special{em: lineto}}
\put(147.26135,214.82255){\special{em: lineto}}
\put(147.57433,213.98747){\special{em: lineto}}
\put(147.88732,212.73486){\special{em: lineto}}
\put(148.20031,211.48225){\special{em: lineto}}
\put(148.51330,210.64718){\special{em: lineto}}
\put(148.82629,209.39457){\special{em: lineto}}
\put(149.13928,208.55950){\special{em: lineto}}
\put(149.45227,207.30689){\special{em: lineto}}
\put(149.76526,206.47182){\special{em: lineto}}
\put(150.07825,205.63674){\special{em: lineto}}
\put(150.39124,204.38413){\special{em: lineto}}
\put(150.70423,203.54906){\special{em: lineto}}
\put(151.01721,202.71399){\special{em: lineto}}
\put(151.33020,201.46138){\special{em: lineto}}
\put(151.64319,200.62630){\special{em: lineto}}
\put(151.95618,199.79123){\special{em: lineto}}
\put(152.26917,198.95616){\special{em: lineto}}
\put(152.58216,198.12109){\special{em: lineto}}
\put(152.89515,196.86848){\special{em: lineto}}
\put(153.20814,196.03340){\special{em: lineto}}
\put(153.52113,195.19833){\special{em: lineto}}
\put(153.83412,194.36326){\special{em: lineto}}
\put(154.14710,193.52818){\special{em: lineto}}
\put(154.46009,192.69311){\special{em: lineto}}
\put(154.46009,191.85804){\special{em: lineto}}
\put(154.77308,191.02296){\special{em: lineto}}
\put(155.08607,190.18789){\special{em: lineto}}
\put(155.39906,189.35282){\special{em: lineto}}
\put(155.71205,188.51775){\special{em: lineto}}
\put(156.02504,188.10021){\special{em: lineto}}
\put(156.33803,187.26514){\special{em: lineto}}
\put(156.65102,186.43006){\special{em: lineto}}
\put(156.96401,185.59499){\special{em: lineto}}
\put(157.27700,184.75992){\special{em: lineto}}
\put(157.58998,184.34238){\special{em: lineto}}
\put(157.90297,183.50731){\special{em: lineto}}
\put(158.21596,182.67223){\special{em: lineto}}
\put(158.52895,181.83716){\special{em: lineto}}
\put(158.84194,181.41962){\special{em: lineto}}
\put(159.15493,180.58455){\special{em: lineto}}
\put(159.46792,179.74948){\special{em: lineto}}
\put(159.78091,179.33194){\special{em: lineto}}
\put(160.09390,178.49687){\special{em: lineto}}
\put(160.40689,177.66180){\special{em: lineto}}
\put(160.71987,177.24426){\special{em: lineto}}
\put(161.03286,176.40919){\special{em: lineto}}
\put(161.34585,175.99165){\special{em: lineto}}
\put(161.65884,175.15658){\special{em: lineto}}
\put(161.97183,174.73904){\special{em: lineto}}
\put(162.28482,173.90397){\special{em: lineto}}
\put(162.59781,173.48643){\special{em: lineto}}
\put(162.91080,172.65136){\special{em: lineto}}
\put(163.22379,172.23382){\special{em: lineto}}
\put(163.53678,171.39875){\special{em: lineto}}
\put(163.84977,170.98121){\special{em: lineto}}
\put(164.16275,170.14614){\special{em: lineto}}
\put(164.47574,169.72860){\special{em: lineto}}
\put(164.78873,169.31106){\special{em: lineto}}
\put(165.10172,168.47599){\special{em: lineto}}
\put(165.41471,168.05846){\special{em: lineto}}
\put(165.72770,167.22338){\special{em: lineto}}
\put(166.04069,166.80585){\special{em: lineto}}
\put(166.35368,166.38831){\special{em: lineto}}
\put(166.66667,165.55324){\special{em: lineto}}
\put(166.97966,165.13570){\special{em: lineto}}
\put(167.29264,164.71816){\special{em: lineto}}
\put(167.60563,164.30063){\special{em: lineto}}
\put(167.91862,163.46555){\special{em: lineto}}
\put(168.23161,163.04802){\special{em: lineto}}
\put(168.54460,162.63048){\special{em: lineto}}
\put(168.85759,162.21294){\special{em: lineto}}
\put(169.17058,161.37787){\special{em: lineto}}
\put(169.48357,160.96033){\special{em: lineto}}
\put(169.79656,160.54280){\special{em: lineto}}
\put(170.10955,160.12526){\special{em: lineto}}
\put(170.42254,159.70772){\special{em: lineto}}
\put(170.73552,159.29019){\special{em: lineto}}
\put(171.04851,158.45511){\special{em: lineto}}
\put(171.36150,158.03758){\special{em: lineto}}
\put(171.67449,157.62004){\special{em: lineto}}
\put(171.98748,157.20251){\special{em: lineto}}
\put(172.30047,156.78497){\special{em: lineto}}
\put(172.61346,156.36743){\special{em: lineto}}
\put(172.61346,155.94990){\special{em: lineto}}
\put(172.92645,155.53236){\special{em: lineto}}
\put(173.23944,155.11482){\special{em: lineto}}
\put(173.55243,154.69729){\special{em: lineto}}
\put(173.86541,154.27975){\special{em: lineto}}
\put(174.17840,153.44468){\special{em: lineto}}
\put(174.49139,153.02714){\special{em: lineto}}
\put(174.80438,152.60960){\special{em: lineto}}
\put(175.11737,152.19207){\special{em: lineto}}
\put(175.43036,151.77453){\special{em: lineto}}
\put(175.74335,151.35699){\special{em: lineto}}
\put(176.05634,150.93946){\special{em: lineto}}
\put(176.36933,150.93946){\special{em: lineto}}
\put(176.68232,150.52192){\special{em: lineto}}
\put(176.99531,150.10438){\special{em: lineto}}
\put(177.30829,149.68685){\special{em: lineto}}
\put(177.62128,149.26931){\special{em: lineto}}
\put(177.93427,148.85177){\special{em: lineto}}
\put(178.24726,148.43424){\special{em: lineto}}
\put(178.56025,148.01670){\special{em: lineto}}
\put(178.87324,147.59916){\special{em: lineto}}
\put(179.18623,147.18163){\special{em: lineto}}
\put(179.49922,146.76409){\special{em: lineto}}
\put(179.81221,146.34656){\special{em: lineto}}
\put(180.12520,145.92902){\special{em: lineto}}
\put(180.43818,145.92902){\special{em: lineto}}
\put(180.75117,145.51148){\special{em: lineto}}
\put(181.06416,145.09395){\special{em: lineto}}
\put(181.37715,144.67641){\special{em: lineto}}
\put(181.69014,144.25887){\special{em: lineto}}
\put(182.00313,143.84134){\special{em: lineto}}
\put(182.31612,143.84134){\special{em: lineto}}
\put(182.62911,143.42380){\special{em: lineto}}
\put(182.94210,143.00626){\special{em: lineto}}
\put(183.25509,142.58873){\special{em: lineto}}
\put(183.56808,142.17119){\special{em: lineto}}
\put(183.88106,142.17119){\special{em: lineto}}
\put(184.19405,141.75365){\special{em: lineto}}
\put(184.50704,141.33612){\special{em: lineto}}
\put(184.82003,140.91858){\special{em: lineto}}
\put(185.13302,140.50104){\special{em: lineto}}
\put(185.44601,140.50104){\special{em: lineto}}
\put(185.75900,140.08351){\special{em: lineto}}
\put(186.07199,139.66597){\special{em: lineto}}
\put(186.38498,139.66597){\special{em: lineto}}
\put(186.69797,139.24843){\special{em: lineto}}
\put(187.01095,138.83090){\special{em: lineto}}
\put(187.32394,138.41336){\special{em: lineto}}
\put(187.63693,138.41336){\special{em: lineto}}
\put(187.94992,137.99582){\special{em: lineto}}
\put(188.26291,137.57829){\special{em: lineto}}
\put(188.57590,137.57829){\special{em: lineto}}
\put(188.88889,137.16075){\special{em: lineto}}
\put(189.20188,136.74322){\special{em: lineto}}
\put(189.51487,136.32568){\special{em: lineto}}
\put(189.82786,136.32568){\special{em: lineto}}
\put(190.14085,135.90814){\special{em: lineto}}
\put(190.45383,135.49061){\special{em: lineto}}
\put(190.76682,135.49061){\special{em: lineto}}
\put(190.76682,135.07307){\special{em: lineto}}
\put(191.07981,135.07307){\special{em: lineto}}
\put(191.39280,134.65553){\special{em: lineto}}
\put(191.70579,134.23800){\special{em: lineto}}
\put(192.01878,134.23800){\special{em: lineto}}
\put(192.33177,133.82046){\special{em: lineto}}
\put(192.64476,133.40292){\special{em: lineto}}
\put(192.95775,133.40292){\special{em: lineto}}
\put(193.27074,132.98539){\special{em: lineto}}
\put(193.58372,132.98539){\special{em: lineto}}
\put(193.89671,132.56785){\special{em: lineto}}
\put(194.20970,132.15031){\special{em: lineto}}
\put(194.52269,132.15031){\special{em: lineto}}
\put(194.83568,131.73278){\special{em: lineto}}
\put(195.14867,131.73278){\special{em: lineto}}
\put(195.46166,131.31524){\special{em: lineto}}
\put(195.77465,130.89770){\special{em: lineto}}
\put(196.08764,130.89770){\special{em: lineto}}
\put(196.40063,130.48017){\special{em: lineto}}
\put(196.71362,130.48017){\special{em: lineto}}
\put(197.02660,130.06263){\special{em: lineto}}
\put(197.33959,130.06263){\special{em: lineto}}
\put(197.65258,129.64509){\special{em: lineto}}
\put(197.96557,129.64509){\special{em: lineto}}
\put(198.27856,129.22756){\special{em: lineto}}
\put(198.59155,128.81002){\special{em: lineto}}
\put(198.90454,128.81002){\special{em: lineto}}
\put(199.21753,128.39248){\special{em: lineto}}
\put(199.53052,128.39248){\special{em: lineto}}
\put(199.84351,127.97495){\special{em: lineto}}
\put(200.15649,127.97495){\special{em: lineto}}
\put(200.46948,127.55741){\special{em: lineto}}
\put(200.78247,127.55741){\special{em: lineto}}
\put(201.09546,127.13987){\special{em: lineto}}
\put(201.40845,127.13987){\special{em: lineto}}
\put(201.72144,126.72234){\special{em: lineto}}
\put(202.03443,126.72234){\special{em: lineto}}
\put(202.34742,126.30480){\special{em: lineto}}
\put(202.66041,126.30480){\special{em: lineto}}
\put(202.97340,125.88727){\special{em: lineto}}
\put(203.28638,125.88727){\special{em: lineto}}
\put(203.59937,125.46973){\special{em: lineto}}
\put(203.91236,125.46973){\special{em: lineto}}
\put(204.22535,125.46973){\special{em: lineto}}
\put(204.53834,125.05219){\special{em: lineto}}
\put(204.85133,125.05219){\special{em: lineto}}
\put(205.16432,124.63466){\special{em: lineto}}
\put(205.47731,124.63466){\special{em: lineto}}
\put(205.79030,124.21712){\special{em: lineto}}
\put(206.10329,124.21712){\special{em: lineto}}
\put(206.41628,123.79958){\special{em: lineto}}
\put(206.72926,123.79958){\special{em: lineto}}
\put(207.04225,123.79958){\special{em: lineto}}
\put(207.35524,123.38205){\special{em: lineto}}
\put(207.66823,123.38205){\special{em: lineto}}
\put(207.98122,122.96451){\special{em: lineto}}
\put(208.29421,122.96451){\special{em: lineto}}
\put(208.60720,122.54697){\special{em: lineto}}
\put(208.92019,122.54697){\special{em: lineto}}
\put(208.92019,122.54697){\special{em: lineto}}
\put(209.23318,122.12944){\special{em: lineto}}
\put(209.54617,122.12944){\special{em: lineto}}
\put(209.85915,121.71190){\special{em: lineto}}
\put(210.17214,121.71190){\special{em: lineto}}
\put(210.48513,121.71190){\special{em: lineto}}
\put(210.79812,121.29436){\special{em: lineto}}
\put(211.11111,121.29436){\special{em: lineto}}
\put(211.42410,120.87683){\special{em: lineto}}
\put(211.73709,120.87683){\special{em: lineto}}
\put(212.05008,120.87683){\special{em: lineto}}
\put(212.36307,120.45929){\special{em: lineto}}
\put(212.67606,120.45929){\special{em: lineto}}
\put(212.98905,120.45929){\special{em: lineto}}
\put(213.30203,120.04175){\special{em: lineto}}
\put(213.61502,120.04175){\special{em: lineto}}
\put(213.92801,119.62422){\special{em: lineto}}
\put(214.24100,119.62422){\special{em: lineto}}
\put(214.55399,119.62422){\special{em: lineto}}
\put(214.86698,119.20668){\special{em: lineto}}
\put(215.17997,119.20668){\special{em: lineto}}
\put(215.49296,119.20668){\special{em: lineto}}
\put(215.80595,118.78914){\special{em: lineto}}
\put(216.11894,118.78914){\special{em: lineto}}
\put(216.43192,118.78914){\special{em: lineto}}
\put(216.74491,118.37161){\special{em: lineto}}
\put(217.05790,118.37161){\special{em: lineto}}
\put(217.37089,118.37161){\special{em: lineto}}
\put(217.68388,117.95407){\special{em: lineto}}
\put(217.99687,117.95407){\special{em: lineto}}
\put(218.30986,117.95407){\special{em: lineto}}
\put(218.62285,117.53653){\special{em: lineto}}
\put(218.93584,117.53653){\special{em: lineto}}
\put(219.24883,117.53653){\special{em: lineto}}
\put(219.56182,117.11900){\special{em: lineto}}
\put(219.87480,117.11900){\special{em: lineto}}
\put(220.18779,117.11900){\special{em: lineto}}
\put(220.50078,117.11900){\special{em: lineto}}
\put(220.81377,116.70146){\special{em: lineto}}
\put(221.12676,116.70146){\special{em: lineto}}
\put(221.43975,116.70146){\special{em: lineto}}
\put(221.75274,116.28392){\special{em: lineto}}
\put(222.06573,116.28392){\special{em: lineto}}
\put(222.37872,116.28392){\special{em: lineto}}
\put(222.69171,115.86639){\special{em: lineto}}
\put(223.00469,115.86639){\special{em: lineto}}
\put(223.31768,115.86639){\special{em: lineto}}
\put(223.63067,115.86639){\special{em: lineto}}
\put(223.94366,115.44885){\special{em: lineto}}
\put(224.25665,115.44885){\special{em: lineto}}
\put(224.56964,115.44885){\special{em: lineto}}
\put(224.88263,115.03132){\special{em: lineto}}
\put(225.19562,115.03132){\special{em: lineto}}
\put(225.50861,115.03132){\special{em: lineto}}
\put(225.82160,115.03132){\special{em: lineto}}
\put(226.13459,114.61378){\special{em: lineto}}
\put(226.44757,114.61378){\special{em: lineto}}
\put(226.76056,114.61378){\special{em: lineto}}
\put(227.07355,114.61378){\special{em: lineto}}
\put(227.07355,114.19624){\special{em: lineto}}
\put(227.38654,114.19624){\special{em: lineto}}
\put(227.69953,114.19624){\special{em: lineto}}
\put(228.01252,114.19624){\special{em: lineto}}
\put(228.32551,113.77871){\special{em: lineto}}
\put(228.63850,113.77871){\special{em: lineto}}
\put(228.95149,113.77871){\special{em: lineto}}
\put(229.26448,113.77871){\special{em: lineto}}
\put(229.57746,113.36117){\special{em: lineto}}
\put(229.89045,113.36117){\special{em: lineto}}
\put(230.20344,113.36117){\special{em: lineto}}
\put(230.51643,113.36117){\special{em: lineto}}
\put(230.82942,112.94363){\special{em: lineto}}
\put(231.14241,112.94363){\special{em: lineto}}
\put(231.45540,112.94363){\special{em: lineto}}
\put(231.76839,112.94363){\special{em: lineto}}
\put(232.08138,112.52610){\special{em: lineto}}
\put(232.39437,112.52610){\special{em: lineto}}
\put(232.70736,112.52610){\special{em: lineto}}
\put(233.02034,112.52610){\special{em: lineto}}
\put(233.33333,112.52610){\special{em: lineto}}
\put(233.64632,112.10856){\special{em: lineto}}
\put(233.95931,112.10856){\special{em: lineto}}
\put(234.27230,112.10856){\special{em: lineto}}
\put(234.58529,112.10856){\special{em: lineto}}
\put(234.89828,112.10856){\special{em: lineto}}
\put(235.21127,111.69102){\special{em: lineto}}
\put(235.52426,111.69102){\special{em: lineto}}
\put(235.83725,111.69102){\special{em: lineto}}
\put(236.15023,111.69102){\special{em: lineto}}
\put(236.46322,111.27349){\special{em: lineto}}
\put(236.77621,111.27349){\special{em: lineto}}
\put(237.08920,111.27349){\special{em: lineto}}
\put(237.40219,111.27349){\special{em: lineto}}
\put(237.71518,111.27349){\special{em: lineto}}
\put(238.02817,110.85595){\special{em: lineto}}
\put(238.34116,110.85595){\special{em: lineto}}
\put(238.65415,110.85595){\special{em: lineto}}
\put(238.96714,110.85595){\special{em: lineto}}
\put(239.28013,110.85595){\special{em: lineto}}
\put(239.59311,110.85595){\special{em: lineto}}
\put(239.90610,110.43841){\special{em: lineto}}
\put(240.21909,110.43841){\special{em: lineto}}
\put(240.53208,110.43841){\special{em: lineto}}
\put(240.84507,110.43841){\special{em: lineto}}
\put(241.15806,110.43841){\special{em: lineto}}
\put(241.47105,110.02088){\special{em: lineto}}
\put(241.78404,110.02088){\special{em: lineto}}
\put(242.09703,110.02088){\special{em: lineto}}
\put(242.41002,110.02088){\special{em: lineto}}
\put(242.72300,110.02088){\special{em: lineto}}
\put(243.03599,110.02088){\special{em: lineto}}
\put(243.34898,109.60334){\special{em: lineto}}
\put(243.66197,109.60334){\special{em: lineto}}
\put(243.97496,109.60334){\special{em: lineto}}
\put(244.28795,109.60334){\special{em: lineto}}
\put(244.60094,109.60334){\special{em: lineto}}
\put(244.91393,109.60334){\special{em: lineto}}
\put(245.22692,109.18580){\special{em: lineto}}
\put(245.22692,109.18580){\special{em: lineto}}
\put(245.53991,109.18580){\special{em: lineto}}
\put(245.85290,109.18580){\special{em: lineto}}
\put(246.16588,109.18580){\special{em: lineto}}
\put(246.47887,109.18580){\special{em: lineto}}
\put(246.79186,109.18580){\special{em: lineto}}
\put(247.10485,108.76827){\special{em: lineto}}
\put(247.41784,108.76827){\special{em: lineto}}
\put(247.73083,108.76827){\special{em: lineto}}
\put(248.04382,108.76827){\special{em: lineto}}
\put(248.35681,108.76827){\special{em: lineto}}
\put(248.66980,108.76827){\special{em: lineto}}
\put(248.98279,108.35073){\special{em: lineto}}
\put(249.29577,108.35073){\special{em: lineto}}
\put(249.60876,108.35073){\special{em: lineto}}
\put(249.92175,108.35073){\special{em: lineto}}
\put(250.23474,108.35073){\special{em: lineto}}
\put(250.54773,108.35073){\special{em: lineto}}
\put(250.86072,108.35073){\special{em: lineto}}
\put(251.17371,108.35073){\special{em: lineto}}
\put(251.48670,107.93319){\special{em: lineto}}
\put(251.79969,107.93319){\special{em: lineto}}
\put(252.11268,107.93319){\special{em: lineto}}
\put(252.42567,107.93319){\special{em: lineto}}
\put(252.73865,107.93319){\special{em: lineto}}
\put(253.05164,107.93319){\special{em: lineto}}
\put(253.36463,107.93319){\special{em: lineto}}
\put(253.67762,107.93319){\special{em: lineto}}
\put(253.99061,107.51566){\special{em: lineto}}
\put(254.30360,107.51566){\special{em: lineto}}
\put(254.61659,107.51566){\special{em: lineto}}
\put(254.92958,107.51566){\special{em: lineto}}
\put(255.24257,107.51566){\special{em: lineto}}
\put(255.55556,107.51566){\special{em: lineto}}
\put(255.86854,107.51566){\special{em: lineto}}
\put(256.18153,107.51566){\special{em: lineto}}
\put(256.49452,107.09812){\special{em: lineto}}
\put(256.80751,107.09812){\special{em: lineto}}
\put(257.12050,107.09812){\special{em: lineto}}
\put(257.43349,107.09812){\special{em: lineto}}
\put(257.74648,107.09812){\special{em: lineto}}
\put(258.05947,107.09812){\special{em: lineto}}
\put(258.37246,107.09812){\special{em: lineto}}
\put(258.68545,107.09812){\special{em: lineto}}
\put(258.99844,107.09812){\special{em: lineto}}
\put(259.31142,106.68058){\special{em: lineto}}
\put(259.62441,106.68058){\special{em: lineto}}
\put(259.93740,106.68058){\special{em: lineto}}
\put(260.25039,106.68058){\special{em: lineto}}
\put(260.56338,106.68058){\special{em: lineto}}
\put(260.87637,106.68058){\special{em: lineto}}
\put(261.18936,106.68058){\special{em: lineto}}
\put(261.50235,106.68058){\special{em: lineto}}
\put(261.81534,106.68058){\special{em: lineto}}
\put(262.12833,106.68058){\special{em: lineto}}
\put(262.44131,106.26305){\special{em: lineto}}
\put(262.75430,106.26305){\special{em: lineto}}
\put(263.06729,106.26305){\special{em: lineto}}
\put(263.38028,106.26305){\special{em: lineto}}
\put(263.38028,106.26305){\special{em: lineto}}
\put(263.69327,106.26305){\special{em: lineto}}
\put(264.00626,106.26305){\special{em: lineto}}
\put(264.31925,106.26305){\special{em: lineto}}
\put(264.63224,106.26305){\special{em: lineto}}
\put(264.94523,106.26305){\special{em: lineto}}
\put(265.25822,106.26305){\special{em: lineto}}
\put(265.57121,106.26305){\special{em: lineto}}
\put(265.88419,105.84551){\special{em: lineto}}
\put(266.19718,105.84551){\special{em: lineto}}
\put(266.51017,105.84551){\special{em: lineto}}
\put(266.82316,105.84551){\special{em: lineto}}
\put(267.13615,105.84551){\special{em: lineto}}
\put(267.44914,105.84551){\special{em: lineto}}
\put(267.76213,105.84551){\special{em: lineto}}
\put(268.07512,105.84551){\special{em: lineto}}
\put(268.38811,105.84551){\special{em: lineto}}
\put(268.70110,105.84551){\special{em: lineto}}
\put(269.01408,105.84551){\special{em: lineto}}
\put(269.32707,105.84551){\special{em: lineto}}
\put(269.64006,105.84551){\special{em: lineto}}
\put(269.95305,105.42797){\special{em: lineto}}
\put(270.26604,105.42797){\special{em: lineto}}
\put(270.57903,105.42797){\special{em: lineto}}
\put(270.89202,105.42797){\special{em: lineto}}
\put(271.20501,105.42797){\special{em: lineto}}
\put(271.51800,105.42797){\special{em: lineto}}
\put(271.83099,105.42797){\special{em: lineto}}
\put(272.14397,105.42797){\special{em: lineto}}
\put(272.45696,105.42797){\special{em: lineto}}
\put(272.76995,105.42797){\special{em: lineto}}
\put(273.08294,105.42797){\special{em: lineto}}
\put(273.39593,105.42797){\special{em: lineto}}
\put(273.70892,105.42797){\special{em: lineto}}
\put(274.02191,105.42797){\special{em: lineto}}
\put(274.33490,105.42797){\special{em: lineto}}
\put(274.64789,105.42797){\special{em: lineto}}
\put(274.96088,105.01044){\special{em: lineto}}
\put(275.27387,105.01044){\special{em: lineto}}
\put(275.58685,105.01044){\special{em: lineto}}
\put(275.89984,105.01044){\special{em: lineto}}
\put(276.21283,105.01044){\special{em: lineto}}
\put(276.52582,105.01044){\special{em: lineto}}
\put(276.83881,105.01044){\special{em: lineto}}
\put(277.15180,105.01044){\special{em: lineto}}
\put(277.46479,105.01044){\special{em: lineto}}
\put(277.77778,105.01044){\special{em: lineto}}
\put(278.09077,105.01044){\special{em: lineto}}
\put(278.40376,105.01044){\special{em: lineto}}
\put(278.71674,105.01044){\special{em: lineto}}
\put(279.02973,105.01044){\special{em: lineto}}
\put(279.34272,105.01044){\special{em: lineto}}
\put(279.65571,105.01044){\special{em: lineto}}
\put(279.96870,105.01044){\special{em: lineto}}
\put(280.28169,105.01044){\special{em: lineto}}
\put(280.59468,105.01044){\special{em: lineto}}
\put(280.90767,105.01044){\special{em: lineto}}
\put(281.22066,105.01044){\special{em: lineto}}
\put(281.53365,104.59290){\special{em: lineto}}
\put(281.53365,104.59290){\special{em: lineto}}
\put(281.84664,104.59290){\special{em: lineto}}
\put(282.15962,104.59290){\special{em: lineto}}
\put(282.47261,104.59290){\special{em: lineto}}
\put(282.78560,104.59290){\special{em: lineto}}
\put(283.09859,104.59290){\special{em: lineto}}
\put(283.41158,104.59290){\special{em: lineto}}
\put(283.72457,104.59290){\special{em: lineto}}
\put(284.03756,104.59290){\special{em: lineto}}
\put(284.35055,104.59290){\special{em: lineto}}
\put(284.66354,104.59290){\special{em: lineto}}
\put(284.97653,104.59290){\special{em: lineto}}
\put(285.28951,104.59290){\special{em: lineto}}
\put(285.60250,104.59290){\special{em: lineto}}
\put(285.91549,104.59290){\special{em: lineto}}
\put(286.22848,104.59290){\special{em: lineto}}
\put(286.54147,104.59290){\special{em: lineto}}
\put(286.85446,104.59290){\special{em: lineto}}
\put(287.16745,104.59290){\special{em: lineto}}
\put(287.48044,104.59290){\special{em: lineto}}
\put(287.79343,104.59290){\special{em: lineto}}
\put(288.10642,104.59290){\special{em: lineto}}
\put(288.41941,104.59290){\special{em: lineto}}
\put(288.73239,104.59290){\special{em: lineto}}
\put(289.04538,104.59290){\special{em: lineto}}
\put(289.35837,104.59290){\special{em: lineto}}
\put(289.67136,104.59290){\special{em: lineto}}
\put(289.98435,104.59290){\special{em: lineto}}
\put(290.29734,104.59290){\special{em: lineto}}
\put(290.61033,104.59290){\special{em: lineto}}
\put(290.92332,104.59290){\special{em: lineto}}
\put(291.23631,104.59290){\special{em: lineto}}
\put(291.54930,104.59290){\special{em: lineto}}
\put(291.86228,104.59290){\special{em: lineto}}
\put(292.17527,104.59290){\special{em: lineto}}
\put(292.48826,104.59290){\special{em: lineto}}
\put(292.80125,104.59290){\special{em: lineto}}
\put(293.11424,104.17537){\special{em: lineto}}
\put(293.42723,104.17537){\special{em: lineto}}
\put(293.74022,104.17537){\special{em: lineto}}
\put(294.05321,104.17537){\special{em: lineto}}
\put(294.36620,104.17537){\special{em: lineto}}
\put(294.67919,104.17537){\special{em: lineto}}
\put(294.99218,104.17537){\special{em: lineto}}
\put(295.30516,104.17537){\special{em: lineto}}
\put(295.61815,104.17537){\special{em: lineto}}
\put(295.93114,104.17537){\special{em: lineto}}
\put(296.24413,104.17537){\special{em: lineto}}
\put(296.55712,104.17537){\special{em: lineto}}
\put(100.00000,300.00000){\special{em: moveto}}
\put(100.00000,300.00000){\special{em: lineto}}
\put(100.31299,300.00000){\special{em: lineto}}
\put(100.62598,300.00000){\special{em: lineto}}
\put(100.93897,300.00000){\special{em: lineto}}
\put(101.25196,300.00000){\special{em: lineto}}
\put(101.56495,300.00000){\special{em: lineto}}
\put(101.87793,300.00000){\special{em: lineto}}
\put(102.19092,300.00000){\special{em: lineto}}
\put(102.50391,300.00000){\special{em: lineto}}
\put(102.81690,300.00000){\special{em: lineto}}
\put(103.12989,300.00000){\special{em: lineto}}
\put(103.44288,300.00000){\special{em: lineto}}
\put(103.75587,300.00000){\special{em: lineto}}
\put(104.06886,300.00000){\special{em: lineto}}
\put(104.38185,300.00000){\special{em: lineto}}
\put(104.69484,300.00000){\special{em: lineto}}
\put(105.00782,300.00000){\special{em: lineto}}
\put(105.32081,300.00000){\special{em: lineto}}
\put(105.63380,300.00000){\special{em: lineto}}
\put(105.94679,300.00000){\special{em: lineto}}
\put(106.25978,300.00000){\special{em: lineto}}
\put(106.57277,300.00000){\special{em: lineto}}
\put(106.88576,300.00000){\special{em: lineto}}
\put(107.19875,300.00000){\special{em: lineto}}
\put(107.51174,300.00000){\special{em: lineto}}
\put(107.82473,300.00000){\special{em: lineto}}
\put(108.13772,300.00000){\special{em: lineto}}
\put(108.45070,300.00000){\special{em: lineto}}
\put(108.76369,300.00000){\special{em: lineto}}
\put(109.07668,300.00000){\special{em: lineto}}
\put(109.38967,300.00000){\special{em: lineto}}
\put(109.70266,300.00000){\special{em: lineto}}
\put(110.01565,300.00000){\special{em: lineto}}
\put(110.32864,300.00000){\special{em: lineto}}
\put(110.64163,300.00000){\special{em: lineto}}
\put(110.95462,300.00000){\special{em: lineto}}
\put(111.26761,300.00000){\special{em: lineto}}
\put(111.58059,300.00000){\special{em: lineto}}
\put(111.89358,300.00000){\special{em: lineto}}
\put(112.20657,300.00000){\special{em: lineto}}
\put(112.51956,300.00000){\special{em: lineto}}
\put(112.83255,300.00000){\special{em: lineto}}
\put(113.14554,300.00000){\special{em: lineto}}
\put(113.45853,300.00000){\special{em: lineto}}
\put(113.77152,300.00000){\special{em: lineto}}
\put(114.08451,300.00000){\special{em: lineto}}
\put(114.39750,300.00000){\special{em: lineto}}
\put(114.71049,300.00000){\special{em: lineto}}
\put(115.02347,300.00000){\special{em: lineto}}
\put(115.33646,300.00000){\special{em: lineto}}
\put(115.64945,300.00000){\special{em: lineto}}
\put(115.96244,300.00000){\special{em: lineto}}
\put(116.27543,300.00000){\special{em: lineto}}
\put(116.58842,300.00000){\special{em: lineto}}
\put(116.90141,300.00000){\special{em: lineto}}
\put(117.21440,300.00000){\special{em: lineto}}
\put(117.52739,300.00000){\special{em: lineto}}
\put(117.84038,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.15336,300.00000){\special{em: lineto}}
\put(118.46635,300.00000){\special{em: lineto}}
\put(118.77934,300.00000){\special{em: lineto}}
\put(119.09233,300.00000){\special{em: lineto}}
\put(119.40532,300.00000){\special{em: lineto}}
\put(119.71831,300.00000){\special{em: lineto}}
\put(120.03130,300.00000){\special{em: lineto}}
\put(120.34429,300.00000){\special{em: lineto}}
\put(120.65728,300.00000){\special{em: lineto}}
\put(120.97027,300.00000){\special{em: lineto}}
\put(121.28326,300.00000){\special{em: lineto}}
\put(121.59624,300.00000){\special{em: lineto}}
\put(121.90923,300.00000){\special{em: lineto}}
\put(122.22222,300.00000){\special{em: lineto}}
\put(122.53521,300.00000){\special{em: lineto}}
\put(122.84820,300.00000){\special{em: lineto}}
\put(123.16119,300.00000){\special{em: lineto}}
\put(123.47418,300.00000){\special{em: lineto}}
\put(123.78717,300.00000){\special{em: lineto}}
\put(124.10016,300.00000){\special{em: lineto}}
\put(124.41315,300.00000){\special{em: lineto}}
\put(124.72613,300.00000){\special{em: lineto}}
\put(125.03912,300.00000){\special{em: lineto}}
\put(125.35211,300.00000){\special{em: lineto}}
\put(125.66510,300.00000){\special{em: lineto}}
\put(125.97809,300.00000){\special{em: lineto}}
\put(126.29108,300.00000){\special{em: lineto}}
\put(126.60407,300.00000){\special{em: lineto}}
\put(126.91706,300.00000){\special{em: lineto}}
\put(127.23005,300.00000){\special{em: lineto}}
\put(127.54304,300.00000){\special{em: lineto}}
\put(127.85603,300.00000){\special{em: lineto}}
\put(128.16901,300.00000){\special{em: lineto}}
\put(128.48200,300.00000){\special{em: lineto}}
\put(128.79499,300.00000){\special{em: lineto}}
\put(129.10798,300.00000){\special{em: lineto}}
\put(129.42097,300.00000){\special{em: lineto}}
\put(129.73396,300.00000){\special{em: lineto}}
\put(130.04695,300.00000){\special{em: lineto}}
\put(130.35994,300.00000){\special{em: lineto}}
\put(130.67293,300.00000){\special{em: lineto}}
\put(130.98592,300.00000){\special{em: lineto}}
\put(131.29890,300.00000){\special{em: lineto}}
\put(131.61189,300.00000){\special{em: lineto}}
\put(131.92488,300.00000){\special{em: lineto}}
\put(132.23787,297.07724){\special{em: lineto}}
\put(132.55086,294.15449){\special{em: lineto}}
\put(132.86385,291.23173){\special{em: lineto}}
\put(133.17684,288.72651){\special{em: lineto}}
\put(133.48983,286.22129){\special{em: lineto}}
\put(133.80282,283.71608){\special{em: lineto}}
\put(134.11581,281.21086){\special{em: lineto}}
\put(134.42879,278.70564){\special{em: lineto}}
\put(134.74178,276.20042){\special{em: lineto}}
\put(135.05477,273.69520){\special{em: lineto}}
\put(135.36776,271.18998){\special{em: lineto}}
\put(135.68075,269.10230){\special{em: lineto}}
\put(135.99374,267.01461){\special{em: lineto}}
\put(136.30673,264.50939){\special{em: lineto}}
\put(136.30673,262.42171){\special{em: lineto}}
\put(136.61972,260.33403){\special{em: lineto}}
\put(136.93271,258.24635){\special{em: lineto}}
\put(137.24570,256.15866){\special{em: lineto}}
\put(137.55869,254.07098){\special{em: lineto}}
\put(137.87167,251.98330){\special{em: lineto}}
\put(138.18466,250.31315){\special{em: lineto}}
\put(138.49765,248.22547){\special{em: lineto}}
\put(138.81064,246.55532){\special{em: lineto}}
\put(139.12363,244.46764){\special{em: lineto}}
\put(139.43662,242.79749){\special{em: lineto}}
\put(139.74961,240.70981){\special{em: lineto}}
\put(140.06260,239.03967){\special{em: lineto}}
\put(140.37559,237.36952){\special{em: lineto}}
\put(140.68858,235.69937){\special{em: lineto}}
\put(141.00156,234.02923){\special{em: lineto}}
\put(141.31455,232.35908){\special{em: lineto}}
\put(141.62754,230.68894){\special{em: lineto}}
\put(141.94053,229.01879){\special{em: lineto}}
\put(142.25352,227.76618){\special{em: lineto}}
\put(142.56651,226.09603){\special{em: lineto}}
\put(142.87950,224.42589){\special{em: lineto}}
\put(143.19249,223.17328){\special{em: lineto}}
\put(143.50548,221.50313){\special{em: lineto}}
\put(143.81847,220.25052){\special{em: lineto}}
\put(144.13146,218.58038){\special{em: lineto}}
\put(144.44444,217.32777){\special{em: lineto}}
\put(144.75743,215.65762){\special{em: lineto}}
\put(145.07042,214.40501){\special{em: lineto}}
\put(145.38341,213.15240){\special{em: lineto}}
\put(145.69640,211.89979){\special{em: lineto}}
\put(146.00939,210.64718){\special{em: lineto}}
\put(146.32238,209.39457){\special{em: lineto}}
\put(146.63537,207.72443){\special{em: lineto}}
\put(146.94836,206.47182){\special{em: lineto}}
\put(147.26135,205.63674){\special{em: lineto}}
\put(147.57433,204.38413){\special{em: lineto}}
\put(147.88732,203.13152){\special{em: lineto}}
\put(148.20031,201.87891){\special{em: lineto}}
\put(148.51330,200.62630){\special{em: lineto}}
\put(148.82629,199.37370){\special{em: lineto}}
\put(149.13928,198.53862){\special{em: lineto}}
\put(149.45227,197.28601){\special{em: lineto}}
\put(149.76526,196.03340){\special{em: lineto}}
\put(150.07825,195.19833){\special{em: lineto}}
\put(150.39124,193.94572){\special{em: lineto}}
\put(150.70423,193.11065){\special{em: lineto}}
\put(151.01721,191.85804){\special{em: lineto}}
\put(151.33020,191.02296){\special{em: lineto}}
\put(151.64319,189.77035){\special{em: lineto}}
\put(151.95618,188.93528){\special{em: lineto}}
\put(152.26917,188.10021){\special{em: lineto}}
\put(152.58216,186.84760){\special{em: lineto}}
\put(152.89515,186.01253){\special{em: lineto}}
\put(153.20814,185.17745){\special{em: lineto}}
\put(153.52113,184.34238){\special{em: lineto}}
\put(153.83412,183.08977){\special{em: lineto}}
\put(154.14710,182.25470){\special{em: lineto}}
\put(154.46009,181.41962){\special{em: lineto}}
\put(154.46009,180.58455){\special{em: lineto}}
\put(154.77308,179.74948){\special{em: lineto}}
\put(155.08607,178.91441){\special{em: lineto}}
\put(155.39906,178.07933){\special{em: lineto}}
\put(155.71205,177.24426){\special{em: lineto}}
\put(156.02504,176.40919){\special{em: lineto}}
\put(156.33803,175.57411){\special{em: lineto}}
\put(156.65102,174.73904){\special{em: lineto}}
\put(156.96401,173.90397){\special{em: lineto}}
\put(157.27700,173.06889){\special{em: lineto}}
\put(157.58998,172.23382){\special{em: lineto}}
\put(157.90297,171.39875){\special{em: lineto}}
\put(158.21596,170.98121){\special{em: lineto}}
\put(158.52895,170.14614){\special{em: lineto}}
\put(158.84194,169.31106){\special{em: lineto}}
\put(159.15493,168.47599){\special{em: lineto}}
\put(159.46792,167.64092){\special{em: lineto}}
\put(159.78091,167.22338){\special{em: lineto}}
\put(160.09390,166.38831){\special{em: lineto}}
\put(160.40689,165.55324){\special{em: lineto}}
\put(160.71987,165.13570){\special{em: lineto}}
\put(161.03286,164.30063){\special{em: lineto}}
\put(161.34585,163.88309){\special{em: lineto}}
\put(161.65884,163.04802){\special{em: lineto}}
\put(161.97183,162.21294){\special{em: lineto}}
\put(162.28482,161.79541){\special{em: lineto}}
\put(162.59781,160.96033){\special{em: lineto}}
\put(162.91080,160.54280){\special{em: lineto}}
\put(163.22379,159.70772){\special{em: lineto}}
\put(163.53678,159.29019){\special{em: lineto}}
\put(163.84977,158.45511){\special{em: lineto}}
\put(164.16275,158.03758){\special{em: lineto}}
\put(164.47574,157.62004){\special{em: lineto}}
\put(164.78873,156.78497){\special{em: lineto}}
\put(165.10172,156.36743){\special{em: lineto}}
\put(165.41471,155.53236){\special{em: lineto}}
\put(165.72770,155.11482){\special{em: lineto}}
\put(166.04069,154.69729){\special{em: lineto}}
\put(166.35368,153.86221){\special{em: lineto}}
\put(166.66667,153.44468){\special{em: lineto}}
\put(166.97966,153.02714){\special{em: lineto}}
\put(167.29264,152.19207){\special{em: lineto}}
\put(167.60563,151.77453){\special{em: lineto}}
\put(167.91862,151.35699){\special{em: lineto}}
\put(168.23161,150.93946){\special{em: lineto}}
\put(168.54460,150.52192){\special{em: lineto}}
\put(168.85759,149.68685){\special{em: lineto}}
\put(169.17058,149.26931){\special{em: lineto}}
\put(169.48357,148.85177){\special{em: lineto}}
\put(169.79656,148.43424){\special{em: lineto}}
\put(170.10955,148.01670){\special{em: lineto}}
\put(170.42254,147.18163){\special{em: lineto}}
\put(170.73552,146.76409){\special{em: lineto}}
\put(171.04851,146.34656){\special{em: lineto}}
\put(171.36150,145.92902){\special{em: lineto}}
\put(171.67449,145.51148){\special{em: lineto}}
\put(171.98748,145.09395){\special{em: lineto}}
\put(172.30047,144.67641){\special{em: lineto}}
\put(172.61346,144.25887){\special{em: lineto}}
\put(172.61346,143.84134){\special{em: lineto}}
\put(172.92645,143.42380){\special{em: lineto}}
\put(173.23944,143.00626){\special{em: lineto}}
\put(173.55243,142.58873){\special{em: lineto}}
\put(173.86541,142.17119){\special{em: lineto}}
\put(174.17840,141.75365){\special{em: lineto}}
\put(174.49139,141.33612){\special{em: lineto}}
\put(174.80438,140.91858){\special{em: lineto}}
\put(175.11737,140.50104){\special{em: lineto}}
\put(175.43036,140.08351){\special{em: lineto}}
\put(175.74335,139.66597){\special{em: lineto}}
\put(176.05634,139.24843){\special{em: lineto}}
\put(176.36933,138.83090){\special{em: lineto}}
\put(176.68232,138.41336){\special{em: lineto}}
\put(176.99531,137.99582){\special{em: lineto}}
\put(177.30829,137.57829){\special{em: lineto}}
\put(177.62128,137.16075){\special{em: lineto}}
\put(177.93427,137.16075){\special{em: lineto}}
\put(178.24726,136.74322){\special{em: lineto}}
\put(178.56025,136.32568){\special{em: lineto}}
\put(178.87324,135.90814){\special{em: lineto}}
\put(179.18623,135.49061){\special{em: lineto}}
\put(179.49922,135.07307){\special{em: lineto}}
\put(179.81221,135.07307){\special{em: lineto}}
\put(180.12520,134.65553){\special{em: lineto}}
\put(180.43818,134.23800){\special{em: lineto}}
\put(180.75117,133.82046){\special{em: lineto}}
\put(181.06416,133.40292){\special{em: lineto}}
\put(181.37715,133.40292){\special{em: lineto}}
\put(181.69014,132.98539){\special{em: lineto}}
\put(182.00313,132.56785){\special{em: lineto}}
\put(182.31612,132.15031){\special{em: lineto}}
\put(182.62911,132.15031){\special{em: lineto}}
\put(182.94210,131.73278){\special{em: lineto}}
\put(183.25509,131.31524){\special{em: lineto}}
\put(183.56808,130.89770){\special{em: lineto}}
\put(183.88106,130.89770){\special{em: lineto}}
\put(184.19405,130.48017){\special{em: lineto}}
\put(184.50704,130.06263){\special{em: lineto}}
\put(184.82003,130.06263){\special{em: lineto}}
\put(185.13302,129.64509){\special{em: lineto}}
\put(185.44601,129.22756){\special{em: lineto}}
\put(185.75900,128.81002){\special{em: lineto}}
\put(186.07199,128.81002){\special{em: lineto}}
\put(186.38498,128.39248){\special{em: lineto}}
\put(186.69797,128.39248){\special{em: lineto}}
\put(187.01095,127.97495){\special{em: lineto}}
\put(187.32394,127.55741){\special{em: lineto}}
\put(187.63693,127.55741){\special{em: lineto}}
\put(187.94992,127.13987){\special{em: lineto}}
\put(188.26291,126.72234){\special{em: lineto}}
\put(188.57590,126.72234){\special{em: lineto}}
\put(188.88889,126.30480){\special{em: lineto}}
\put(189.20188,126.30480){\special{em: lineto}}
\put(189.51487,125.88727){\special{em: lineto}}
\put(189.82786,125.46973){\special{em: lineto}}
\put(190.14085,125.46973){\special{em: lineto}}
\put(190.45383,125.05219){\special{em: lineto}}
\put(190.76682,125.05219){\special{em: lineto}}
\put(190.76682,124.63466){\special{em: lineto}}
\put(191.07981,124.21712){\special{em: lineto}}
\put(191.39280,124.21712){\special{em: lineto}}
\put(191.70579,123.79958){\special{em: lineto}}
\put(192.01878,123.79958){\special{em: lineto}}
\put(192.33177,123.38205){\special{em: lineto}}
\put(192.64476,123.38205){\special{em: lineto}}
\put(192.95775,122.96451){\special{em: lineto}}
\put(193.27074,122.96451){\special{em: lineto}}
\put(193.58372,122.54697){\special{em: lineto}}
\put(193.89671,122.54697){\special{em: lineto}}
\put(194.20970,122.12944){\special{em: lineto}}
\put(194.52269,122.12944){\special{em: lineto}}
\put(194.83568,121.71190){\special{em: lineto}}
\put(195.14867,121.71190){\special{em: lineto}}
\put(195.46166,121.29436){\special{em: lineto}}
\put(195.77465,121.29436){\special{em: lineto}}
\put(196.08764,120.87683){\special{em: lineto}}
\put(196.40063,120.87683){\special{em: lineto}}
\put(196.71362,120.45929){\special{em: lineto}}
\put(197.02660,120.45929){\special{em: lineto}}
\put(197.33959,120.04175){\special{em: lineto}}
\put(197.65258,120.04175){\special{em: lineto}}
\put(197.96557,119.62422){\special{em: lineto}}
\put(198.27856,119.62422){\special{em: lineto}}
\put(198.59155,119.62422){\special{em: lineto}}
\put(198.90454,119.20668){\special{em: lineto}}
\put(199.21753,119.20668){\special{em: lineto}}
\put(199.53052,118.78914){\special{em: lineto}}
\put(199.84351,118.78914){\special{em: lineto}}
\put(200.15649,118.37161){\special{em: lineto}}
\put(200.46948,118.37161){\special{em: lineto}}
\put(200.78247,118.37161){\special{em: lineto}}
\put(201.09546,117.95407){\special{em: lineto}}
\put(201.40845,117.95407){\special{em: lineto}}
\put(201.72144,117.53653){\special{em: lineto}}
\put(202.03443,117.53653){\special{em: lineto}}
\put(202.34742,117.53653){\special{em: lineto}}
\put(202.66041,117.11900){\special{em: lineto}}
\put(202.97340,117.11900){\special{em: lineto}}
\put(203.28638,116.70146){\special{em: lineto}}
\put(203.59937,116.70146){\special{em: lineto}}
\put(203.91236,116.70146){\special{em: lineto}}
\put(204.22535,116.28392){\special{em: lineto}}
\put(204.53834,116.28392){\special{em: lineto}}
\put(204.85133,115.86639){\special{em: lineto}}
\put(205.16432,115.86639){\special{em: lineto}}
\put(205.47731,115.86639){\special{em: lineto}}
\put(205.79030,115.44885){\special{em: lineto}}
\put(206.10329,115.44885){\special{em: lineto}}
\put(206.41628,115.44885){\special{em: lineto}}
\put(206.72926,115.03132){\special{em: lineto}}
\put(207.04225,115.03132){\special{em: lineto}}
\put(207.35524,115.03132){\special{em: lineto}}
\put(207.66823,114.61378){\special{em: lineto}}
\put(207.98122,114.61378){\special{em: lineto}}
\put(208.29421,114.61378){\special{em: lineto}}
\put(208.60720,114.19624){\special{em: lineto}}
\put(208.92019,114.19624){\special{em: lineto}}
\put(208.92019,114.19624){\special{em: lineto}}
\put(209.23318,113.77871){\special{em: lineto}}
\put(209.54617,113.77871){\special{em: lineto}}
\put(209.85915,113.77871){\special{em: lineto}}
\put(210.17214,113.36117){\special{em: lineto}}
\put(210.48513,113.36117){\special{em: lineto}}
\put(210.79812,113.36117){\special{em: lineto}}
\put(211.11111,113.36117){\special{em: lineto}}
\put(211.42410,112.94363){\special{em: lineto}}
\put(211.73709,112.94363){\special{em: lineto}}
\put(212.05008,112.94363){\special{em: lineto}}
\put(212.36307,112.52610){\special{em: lineto}}
\put(212.67606,112.52610){\special{em: lineto}}
\put(212.98905,112.52610){\special{em: lineto}}
\put(213.30203,112.52610){\special{em: lineto}}
\put(213.61502,112.10856){\special{em: lineto}}
\put(213.92801,112.10856){\special{em: lineto}}
\put(214.24100,112.10856){\special{em: lineto}}
\put(214.55399,111.69102){\special{em: lineto}}
\put(214.86698,111.69102){\special{em: lineto}}
\put(215.17997,111.69102){\special{em: lineto}}
\put(215.49296,111.69102){\special{em: lineto}}
\put(215.80595,111.27349){\special{em: lineto}}
\put(216.11894,111.27349){\special{em: lineto}}
\put(216.43192,111.27349){\special{em: lineto}}
\put(216.74491,111.27349){\special{em: lineto}}
\put(217.05790,110.85595){\special{em: lineto}}
\put(217.37089,110.85595){\special{em: lineto}}
\put(217.68388,110.85595){\special{em: lineto}}
\put(217.99687,110.85595){\special{em: lineto}}
\put(218.30986,110.43841){\special{em: lineto}}
\put(218.62285,110.43841){\special{em: lineto}}
\put(218.93584,110.43841){\special{em: lineto}}
\put(219.24883,110.43841){\special{em: lineto}}
\put(219.56182,110.02088){\special{em: lineto}}
\put(219.87480,110.02088){\special{em: lineto}}
\put(220.18779,110.02088){\special{em: lineto}}
\put(220.50078,110.02088){\special{em: lineto}}
\put(220.81377,110.02088){\special{em: lineto}}
\put(221.12676,109.60334){\special{em: lineto}}
\put(221.43975,109.60334){\special{em: lineto}}
\put(221.75274,109.60334){\special{em: lineto}}
\put(222.06573,109.60334){\special{em: lineto}}
\put(222.37872,109.18580){\special{em: lineto}}
\put(222.69171,109.18580){\special{em: lineto}}
\put(223.00469,109.18580){\special{em: lineto}}
\put(223.31768,109.18580){\special{em: lineto}}
\put(223.63067,109.18580){\special{em: lineto}}
\put(223.94366,108.76827){\special{em: lineto}}
\put(224.25665,108.76827){\special{em: lineto}}
\put(224.56964,108.76827){\special{em: lineto}}
\put(224.88263,108.76827){\special{em: lineto}}
\put(225.19562,108.76827){\special{em: lineto}}
\put(225.50861,108.35073){\special{em: lineto}}
\put(225.82160,108.35073){\special{em: lineto}}
\put(226.13459,108.35073){\special{em: lineto}}
\put(226.44757,108.35073){\special{em: lineto}}
\put(226.76056,108.35073){\special{em: lineto}}
\put(227.07355,107.93319){\special{em: lineto}}
\put(227.07355,107.93319){\special{em: lineto}}
\put(227.38654,107.93319){\special{em: lineto}}
\put(227.69953,107.93319){\special{em: lineto}}
\put(228.01252,107.93319){\special{em: lineto}}
\put(228.32551,107.93319){\special{em: lineto}}
\put(228.63850,107.51566){\special{em: lineto}}
\put(228.95149,107.51566){\special{em: lineto}}
\put(229.26448,107.51566){\special{em: lineto}}
\put(229.57746,107.51566){\special{em: lineto}}
\put(229.89045,107.51566){\special{em: lineto}}
\put(230.20344,107.51566){\special{em: lineto}}
\put(230.51643,107.09812){\special{em: lineto}}
\put(230.82942,107.09812){\special{em: lineto}}
\put(231.14241,107.09812){\special{em: lineto}}
\put(231.45540,107.09812){\special{em: lineto}}
\put(231.76839,107.09812){\special{em: lineto}}
\put(232.08138,107.09812){\special{em: lineto}}
\put(232.39437,106.68058){\special{em: lineto}}
\put(232.70736,106.68058){\special{em: lineto}}
\put(233.02034,106.68058){\special{em: lineto}}
\put(233.33333,106.68058){\special{em: lineto}}
\put(233.64632,106.68058){\special{em: lineto}}
\put(233.95931,106.68058){\special{em: lineto}}
\put(234.27230,106.68058){\special{em: lineto}}
\put(234.58529,106.26305){\special{em: lineto}}
\put(234.89828,106.26305){\special{em: lineto}}
\put(235.21127,106.26305){\special{em: lineto}}
\put(235.52426,106.26305){\special{em: lineto}}
\put(235.83725,106.26305){\special{em: lineto}}
\put(236.15023,106.26305){\special{em: lineto}}
\put(236.46322,106.26305){\special{em: lineto}}
\put(236.77621,105.84551){\special{em: lineto}}
\put(237.08920,105.84551){\special{em: lineto}}
\put(237.40219,105.84551){\special{em: lineto}}
\put(237.71518,105.84551){\special{em: lineto}}
\put(238.02817,105.84551){\special{em: lineto}}
\put(238.34116,105.84551){\special{em: lineto}}
\put(238.65415,105.84551){\special{em: lineto}}
\put(238.96714,105.42797){\special{em: lineto}}
\put(239.28013,105.42797){\special{em: lineto}}
\put(239.59311,105.42797){\special{em: lineto}}
\put(239.90610,105.42797){\special{em: lineto}}
\put(240.21909,105.42797){\special{em: lineto}}
\put(240.53208,105.42797){\special{em: lineto}}
\put(240.84507,105.42797){\special{em: lineto}}
\put(241.15806,105.42797){\special{em: lineto}}
\put(241.47105,105.42797){\special{em: lineto}}
\put(241.78404,105.01044){\special{em: lineto}}
\put(242.09703,105.01044){\special{em: lineto}}
\put(242.41002,105.01044){\special{em: lineto}}
\put(242.72300,105.01044){\special{em: lineto}}
\put(243.03599,105.01044){\special{em: lineto}}
\put(243.34898,105.01044){\special{em: lineto}}
\put(243.66197,105.01044){\special{em: lineto}}
\put(243.97496,105.01044){\special{em: lineto}}
\put(244.28795,105.01044){\special{em: lineto}}
\put(244.60094,104.59290){\special{em: lineto}}
\put(244.91393,104.59290){\special{em: lineto}}
\put(245.22692,104.59290){\special{em: lineto}}
\put(245.22692,104.59290){\special{em: lineto}}
\put(245.53991,104.59290){\special{em: lineto}}
\put(245.85290,104.59290){\special{em: lineto}}
\put(246.16588,104.59290){\special{em: lineto}}
\put(246.47887,104.59290){\special{em: lineto}}
\put(246.79186,104.59290){\special{em: lineto}}
\put(247.10485,104.17537){\special{em: lineto}}
\put(247.41784,104.17537){\special{em: lineto}}
\put(247.73083,104.17537){\special{em: lineto}}
\put(248.04382,104.17537){\special{em: lineto}}
\put(248.35681,104.17537){\special{em: lineto}}
\put(248.66980,104.17537){\special{em: lineto}}
\put(248.98279,104.17537){\special{em: lineto}}
\put(249.29577,104.17537){\special{em: lineto}}
\put(249.60876,104.17537){\special{em: lineto}}
\put(249.92175,104.17537){\special{em: lineto}}
\put(250.23474,104.17537){\special{em: lineto}}
\put(250.54773,103.75783){\special{em: lineto}}
\put(250.86072,103.75783){\special{em: lineto}}
\put(251.17371,103.75783){\special{em: lineto}}
\put(251.48670,103.75783){\special{em: lineto}}
\put(251.79969,103.75783){\special{em: lineto}}
\put(252.11268,103.75783){\special{em: lineto}}
\put(252.42567,103.75783){\special{em: lineto}}
\put(252.73865,103.75783){\special{em: lineto}}
\put(253.05164,103.75783){\special{em: lineto}}
\put(253.36463,103.75783){\special{em: lineto}}
\put(253.67762,103.75783){\special{em: lineto}}
\put(253.99061,103.75783){\special{em: lineto}}
\put(254.30360,103.75783){\special{em: lineto}}
\put(254.61659,103.34029){\special{em: lineto}}
\put(254.92958,103.34029){\special{em: lineto}}
\put(255.24257,103.34029){\special{em: lineto}}
\put(255.55556,103.34029){\special{em: lineto}}
\put(255.86854,103.34029){\special{em: lineto}}
\put(256.18153,103.34029){\special{em: lineto}}
\put(256.49452,103.34029){\special{em: lineto}}
\put(256.80751,103.34029){\special{em: lineto}}
\put(257.12050,103.34029){\special{em: lineto}}
\put(257.43349,103.34029){\special{em: lineto}}
\put(257.74648,103.34029){\special{em: lineto}}
\put(258.05947,103.34029){\special{em: lineto}}
\put(258.37246,103.34029){\special{em: lineto}}
\put(258.68545,103.34029){\special{em: lineto}}
\put(258.99844,102.92276){\special{em: lineto}}
\put(259.31142,102.92276){\special{em: lineto}}
\put(259.62441,102.92276){\special{em: lineto}}
\put(259.93740,102.92276){\special{em: lineto}}
\put(260.25039,102.92276){\special{em: lineto}}
\put(260.56338,102.92276){\special{em: lineto}}
\put(260.87637,102.92276){\special{em: lineto}}
\put(261.18936,102.92276){\special{em: lineto}}
\put(261.50235,102.92276){\special{em: lineto}}
\put(261.81534,102.92276){\special{em: lineto}}
\put(262.12833,102.92276){\special{em: lineto}}
\put(262.44131,102.92276){\special{em: lineto}}
\put(262.75430,102.92276){\special{em: lineto}}
\put(263.06729,102.92276){\special{em: lineto}}
\put(263.38028,102.92276){\special{em: lineto}}
\put(263.38028,102.92276){\special{em: lineto}}
\put(263.69327,102.92276){\special{em: lineto}}
\put(264.00626,102.50522){\special{em: lineto}}
\put(264.31925,102.50522){\special{em: lineto}}
\put(264.63224,102.50522){\special{em: lineto}}
\put(264.94523,102.50522){\special{em: lineto}}
\put(265.25822,102.50522){\special{em: lineto}}
\put(265.57121,102.50522){\special{em: lineto}}
\put(265.88419,102.50522){\special{em: lineto}}
\put(266.19718,102.50522){\special{em: lineto}}
\put(266.51017,102.50522){\special{em: lineto}}
\put(266.82316,102.50522){\special{em: lineto}}
\put(267.13615,102.50522){\special{em: lineto}}
\put(267.44914,102.50522){\special{em: lineto}}
\put(267.76213,102.50522){\special{em: lineto}}
\put(268.07512,102.50522){\special{em: lineto}}
\put(268.38811,102.50522){\special{em: lineto}}
\put(268.70110,102.50522){\special{em: lineto}}
\put(269.01408,102.50522){\special{em: lineto}}
\put(269.32707,102.50522){\special{em: lineto}}
\put(269.64006,102.50522){\special{em: lineto}}
\put(269.95305,102.50522){\special{em: lineto}}
\put(270.26604,102.50522){\special{em: lineto}}
\put(270.57903,102.50522){\special{em: lineto}}
\put(270.89202,102.08768){\special{em: lineto}}
\put(271.20501,102.08768){\special{em: lineto}}
\put(271.51800,102.08768){\special{em: lineto}}
\put(271.83099,102.08768){\special{em: lineto}}
\put(272.14397,102.08768){\special{em: lineto}}
\put(272.45696,102.08768){\special{em: lineto}}
\put(272.76995,102.08768){\special{em: lineto}}
\put(273.08294,102.08768){\special{em: lineto}}
\put(273.39593,102.08768){\special{em: lineto}}
\put(273.70892,102.08768){\special{em: lineto}}
\put(274.02191,102.08768){\special{em: lineto}}
\put(274.33490,102.08768){\special{em: lineto}}
\put(274.64789,102.08768){\special{em: lineto}}
\put(274.96088,102.08768){\special{em: lineto}}
\put(275.27387,102.08768){\special{em: lineto}}
\put(275.58685,102.08768){\special{em: lineto}}
\put(275.89984,102.08768){\special{em: lineto}}
\put(276.21283,102.08768){\special{em: lineto}}
\put(276.52582,102.08768){\special{em: lineto}}
\put(276.83881,102.08768){\special{em: lineto}}
\put(277.15180,102.08768){\special{em: lineto}}
\put(277.46479,102.08768){\special{em: lineto}}
\put(277.77778,102.08768){\special{em: lineto}}
\put(278.09077,102.08768){\special{em: lineto}}
\put(278.40376,102.08768){\special{em: lineto}}
\put(278.71674,102.08768){\special{em: lineto}}
\put(279.02973,102.08768){\special{em: lineto}}
\put(279.34272,102.08768){\special{em: lineto}}
\put(279.65571,102.08768){\special{em: lineto}}
\put(279.96870,102.08768){\special{em: lineto}}
\put(280.28169,102.08768){\special{em: lineto}}
\put(280.59468,102.08768){\special{em: lineto}}
\put(280.90767,101.67015){\special{em: lineto}}
\put(281.22066,101.67015){\special{em: lineto}}
\put(281.53365,101.67015){\special{em: lineto}}
\put(281.53365,101.67015){\special{em: lineto}}
\put(281.84664,101.67015){\special{em: lineto}}
\put(282.15962,101.67015){\special{em: lineto}}
\put(282.47261,101.67015){\special{em: lineto}}
\put(282.78560,101.67015){\special{em: lineto}}
\put(283.09859,101.67015){\special{em: lineto}}
\put(283.41158,101.67015){\special{em: lineto}}
\put(283.72457,101.67015){\special{em: lineto}}
\put(284.03756,101.67015){\special{em: lineto}}
\put(284.35055,101.67015){\special{em: lineto}}
\put(284.66354,101.67015){\special{em: lineto}}
\put(284.97653,101.67015){\special{em: lineto}}
\put(285.28951,101.67015){\special{em: lineto}}
\put(285.60250,101.67015){\special{em: lineto}}
\put(285.91549,101.67015){\special{em: lineto}}
\put(286.22848,101.67015){\special{em: lineto}}
\put(286.54147,101.67015){\special{em: lineto}}
\put(286.85446,101.67015){\special{em: lineto}}
\put(287.16745,101.67015){\special{em: lineto}}
\put(287.48044,101.67015){\special{em: lineto}}
\put(287.79343,101.67015){\special{em: lineto}}
\put(288.10642,101.67015){\special{em: lineto}}
\put(288.41941,101.67015){\special{em: lineto}}
\put(288.73239,101.67015){\special{em: lineto}}
\put(289.04538,101.67015){\special{em: lineto}}
\put(289.35837,101.67015){\special{em: lineto}}
\put(289.67136,101.67015){\special{em: lineto}}
\put(289.98435,101.67015){\special{em: lineto}}
\put(290.29734,101.67015){\special{em: lineto}}
\put(290.61033,101.67015){\special{em: lineto}}
\put(290.92332,101.67015){\special{em: lineto}}
\put(291.23631,101.67015){\special{em: lineto}}
\put(291.54930,101.67015){\special{em: lineto}}
\put(291.86228,101.67015){\special{em: lineto}}
\put(292.17527,101.67015){\special{em: lineto}}
\put(292.48826,101.67015){\special{em: lineto}}
\put(292.80125,101.67015){\special{em: lineto}}
\put(293.11424,101.67015){\special{em: lineto}}
\put(293.42723,101.67015){\special{em: lineto}}
\put(293.74022,101.67015){\special{em: lineto}}
\put(294.05321,101.67015){\special{em: lineto}}
\put(294.36620,101.67015){\special{em: lineto}}
\put(294.67919,101.67015){\special{em: lineto}}
\put(294.99218,101.67015){\special{em: lineto}}
\put(295.30516,101.67015){\special{em: lineto}}
\put(295.61815,101.67015){\special{em: lineto}}
\put(295.93114,101.67015){\special{em: lineto}}
\put(296.24413,101.67015){\special{em: lineto}}
\put(296.55712,101.67015){\special{em: lineto}}
\put(100,100){\vector(1,0){220}}
\put(100,100){\vector(0,1){220}}
\put(90,90){0}
\put(300,110){$r$}
\put(55,330){$\frac{n(\infty)-n}{n(\infty}$}
\put(75,300){$\frac{\zeta-1}{\zeta}$}
\put(133,80){$R$}
\end{picture}
